Stereoscopic gravitational-wave probe: Gravitational lensing of a binary merger in active galactic nuclei

Recent work has shown that, if a large fraction of the LIGO-Virgo-KAGRA compact binary coalescences (CBCs) occur in accretion disks around active galactic nuclei (AGNs), many such AGN-CBC systems will likely experience lensing and produce multiple gravitational-wave (GW) "images" of the CBCs that will become detectable with current or future GW detectors. However, the waveforms produced by such lensed "images" will differ from those produced by other lensing systems because the binary source is orbiting the AGN's central supermassive black hole at a close distance. Here, we show that these systems produce 2 snapshots of the same binary source from 2 different viewing angles. These differences in the effective viewing angle between the images are encoded in the GWs they emit, such that GW detectors can effectively analyse the waveforms from 2 viewpoints. Beyond such "multi-view lensing", the GW images may also differ by their Doppler shift due to the expected relativistic orbital motion of the source around the AGN, an effect which is further amplified by the proximity to the lens. If the AGN's own angular momentum can be related to the binary's orbital angular momentum, we can describe the entire AGN-CBC system using only one additional free parameter compared with a typical point-mass lens system, or with 3 additional parameters when we do not make such an assumption. In this work, we establish a framework of transformation rules that describe both the angles in the 2 points of view, and the Doppler effect that comes from the source's motion around the lens. We also provide the framework to produce consistent AGN-lensed waveforms from any currently available GW waveform. These AGN-CBC systems give 2 unique points of view on a binary merger thus opening up a new window into the merger's properties unlike any other lens system.

==> tikz/angle_definitions_in_isolation.tex <==
\tikzsetnextfilename{angle_definitions_in_isolation}
\begin{tikzpicture}[
]
    \begin{luacode*}
        -- Parameters ----------------------------

        -- Placing the lens wrt the source
        r_orbit     = 2.12
        theta_lns   = rad(100)
        phi_lns     = rad(78)

        -- Placing the observer
        r_obs       = 4.0
        theta_JN    = rad(80)
        -- Since we're choosing to express everything using the J-frame
        -- where the observer is placed along the y axis (⇒ no need for
        -- an azimuthal angle).

        -- Orbital angular momentum
        theta_JL    = rad(25) -- Zenith angle between J and L
        phi_JL      = rad(56) -- Azimuthal angle between J and L
        L_mag       = 1.5     -- Orbital angular momentum magnitude

        phi_orb     = rad(38) -- Orbital phase
        J_mag       = 1.2     -- Total angular momentum magnitude

        psi         = rad(33) -- Polarization angle

        phi_mis     = rad(30) -- Misalignement angle between J and L_agn
        L_agn_mag   = 1.5
        v_orbit_mag = 1.4

        -- Calculations --------------------------

        -- Extra angles
        Omega = rad(76) -- LVK's convention fixes this at π/2
        phi_coal = math.pi/2 - phi_orb

        -- Source position (cartesian coordinates)
        src_pos = Vec3(0,0,0)

        -- Lens position (cartesian coordinates)
        lns_pos = src_pos + r_orbit * Vec3(
            sin(theta_lns) * cos(phi_lns),
            sin(theta_lns) * sin(phi_lns),
            cos(theta_lns)
        )

        -- Observer position (cartesian coordinates)
        obs_pos = src_pos + r_obs * Vec3(
            0, -- By construction ⇒ J-frame def.
            sin(theta_JN),
            cos(theta_JN)
        )

        -- J-frame unit vectors
        x_hat_J = Vec3(1,0,0)
        y_hat_J = Vec3(0,1,0)
        z_hat_J = Vec3(0,0,1)


        z_hat_L = Vec3(
            cos(phi_JL) * math.sin(theta_JL),
            sin(phi_JL) * math.sin(theta_JL),
            cos(theta_JL)
        )

        -- Observer direction
        k_hat = Mat3x3.rotation(-theta_JN, x_hat_J) * z_hat_J
        -- Line of ascending nodes
        line_of_asc_nodes = (k_hat ^ z_hat_L):normalize()
        -- L perpendicular
        L_perp = (line_of_asc_nodes ^ k_hat):normalize()

        -- L-frame unit vectors
        x_hat_L = Mat3x3.rotation(phi_orb, z_hat_L) * line_of_asc_nodes
        y_hat_L = z_hat_L ^ x_hat_L
        -- z_hat_L was defined previously

        -- Line-of-sight projected onto the orbital plane
        los_proj_onto_orb_plane = (obs_pos * x_hat_L) * x_hat_L + (obs_pos * y_hat_L) * y_hat_L

        -- Wave frame unit vectors
        x_hat_W = Mat3x3.rotation(-Omega, k_hat) * line_of_asc_nodes
        y_hat_W = k_hat ^ x_hat_W
        z_hat_W = k_hat

        -- Wave frame primed unit vectors
        local rotmat = Mat3x3.rotation(-psi, z_hat_W)
        x_hat_W_prim = rotmat*x_hat_W
        y_hat_W_prim = rotmat*y_hat_W
        z_hat_W_prim = z_hat_W

        J_vec = J_mag * z_hat_J
        L_vec = L_mag * z_hat_L
        L_agn_hat_st_phi_mis_is_0 = (
            Mat3x3.rotation(phi_lns, z_hat_J)
            * Mat3x3.rotation(theta_lns - math.pi/2, y_hat_J)
            * z_hat_J
        )
        L_agn_vec = L_agn_mag * (
            Mat3x3.rotation(phi_mis, lns_pos - src_pos)
            * L_agn_hat_st_phi_mis_is_0
        )

        theta_LN = Vec3.angle(L_vec, k_hat)

        v_orbit_vec = v_orbit_mag * (L_agn_vec ^ (src_pos - lns_pos)):normalize()
    \end{luacode*}
    \begin{luacode*}
        setview_unitlen = 1.0
        function setview(az, el, rot, s)
            rot = rot or 0.0
            s = s or setview_unitlen

            local cr, sr = math.cos(rot), math.sin(rot)

            local function pt(u, v)
                local a = u*cr - v*sr
                local b = u*sr + v*cr
                return "(" .. string.format("%
                              string.format("%
            end

            local xu, xv =  math.cos(az), -math.sin(el)*math.sin(az)
            local yu, yv =  math.sin(az),  math.sin(el)*math.cos(az)
            local zu, zv =  0,             math.cos(el)

            tex.sprint("x={" .. pt(xu, xv)
                 .. "}, y={" .. pt(yu, yv)
                 .. "}, z={" .. pt(zu,zv) .. "},")
        end
    \end{luacode*}

    \begin{scope}[
        shift={(-2.5,-1.7)},
        thick,
        line cap=round,
    ]
        \clip (-1,-2) rectangle (14.8, 3);
        \node[] at (1,-1) {(a)};
        \node[] at (4.75,-1) {(b)};
        \node[] at (8.25,-1) {(c)};
        \node[] at (12.5,-1) {(d)};

        \pgfplotsset{
            isolationaxis/.style={
                xticklabels={},
                yticklabels={},
                zticklabels={},
                axis line style={draw=none},
                tick style={draw=none},
                scale=1.0,
                xmin=0,
                xmax=2,
                ymin=0,
                ymax=2,
                zmin=0,
                zmax=2,
                clip mode=individual,
                anchor=origin,
            }
        }

        \directlua{unitlen = 1.0}
        \directlua{setview_unitlen = 2.0}

        \begin{axis}[ %
            isolationaxis,
            at={(0cm,0cm)},
            \directlua{setview(math.pi/2, 0.0)},
        ]
            \coordinate (bbh) at (axis cs:\directlua{tp2s(src_pos)});
            \coordinate (smbh) at (axis cs:\directlua{tp2s(lns_pos)});
            \coordinate (obs) at (axis cs:\directlua{tp2s(obs_pos)});

            \fill[thin, opacity=0.1, LvecCol ] \directlua{arc_segments(src_pos, bh_offset_len * line_of_asc_nodes, z_hat_L, 2*math.pi)};
            \draw[thin, opacity=0.2, LvecCol ] \directlua{arc_segments(src_pos, bh_offset_len * line_of_asc_nodes, z_hat_L, 2*math.pi)};

            \node[above] at (axis cs:\directlua{tp2s(Vec3(src_pos + J_vec))}) {\scriptsize\color{JvecCol} $\Jvec$};
            \draw[JvecCol, thick, ->] (bbh)
                -- (axis cs:\directlua{tp2s(Vec3(src_pos + J_vec))});

            \draw[JvecCol, very thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * y_hat_J)});
            \draw[JvecCol, very thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * z_hat_J)});


            \node[right] at (axis cs:\directlua{tp2s(src_pos + unitlen * y_hat_J)})
                {\scriptsize\color{JvecCol} $\yhatJ$};
            \node[right] at (axis cs:\directlua{tp2s(src_pos + unitlen * z_hat_J)})
                {\scriptsize\color{JvecCol} $\zhatJ$};

            \draw[thick, ->] (bbh)
                -- (axis cs:\directlua{tp2s(src_pos + unitlen * k_hat)});
            \node[right] at (axis cs:\directlua{tp2s(src_pos + unitlen * k_hat)})
                {\scriptsize $\Nhat$};

            \directlua{bh_offset_len = 0.3} %
            \draw[thin, densely dashed, LvecCol] (\directlua{tp2s(src_pos - bh_offset_len * x_hat_L)})
            -- (\directlua{tp2s(src_pos + bh_offset_len * x_hat_L)});
            \draw[thin, LvecCol, ->] \directlua{arc_segments(src_pos, src_pos + bh_offset_len * x_hat_L, z_hat_L, rad(80))};
            \draw[thin, LvecCol, ->] \directlua{arc_segments(src_pos, src_pos - bh_offset_len * x_hat_L, z_hat_L, rad(80))};
            \fill[LvecCol,] (\directlua{tp2s(src_pos + bh_offset_len * x_hat_L)}) circle (0.6mm);
            \fill[LvecCol,] (\directlua{tp2s(src_pos - bh_offset_len * x_hat_L)}) circle (0.6mm);

            \directlua{draw_arc_gradient(src_pos, 0.5 * unitlen * z_hat_J, x_hat_J, -theta_JN,
                                            "thin", "JvecCol", "Black")};

            \node[right,] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(-0.5*theta_JN, x_hat_J) * (0.66 * unitlen * z_hat_J))})
                {\scriptsize\color{JvecCol!50!Black} $\thetaJN$};

            \fill[Black,] (bbh) circle (0.6mm);
        \end{axis}
        \begin{axis}[ %
            isolationaxis,
            at={(4cm,0cm)},
            \directlua{setview(0, math.pi/2)},
        ]
            \coordinate (bbh) at (axis cs:\directlua{tp2s(src_pos)});
            \coordinate (smbh) at (axis cs:\directlua{tp2s(lns_pos)});
            \coordinate (obs) at (axis cs:\directlua{tp2s(obs_pos)});

            \fill[thin, opacity=0.1, LvecCol ] \directlua{arc_segments(src_pos, bh_offset_len * line_of_asc_nodes, z_hat_L, 2*math.pi)};
            \draw[thin, opacity=0.2, LvecCol ] \directlua{arc_segments(src_pos, bh_offset_len * line_of_asc_nodes, z_hat_L, 2*math.pi)};

            \draw[thin, densely dotted, JvecCol] (bbh)
                -- (axis cs:\directlua{tp2s(Vec3(src_pos.x + L_vec.x, src_pos.y + L_vec.y, src_pos.z))})
                -- (\directlua{tp2s(src_pos + L_vec)});
            \node[above right,] at (axis cs:\directlua{tp2s(src_pos + L_vec)})
                {\scriptsize\color{LvecCol} $\Lvec$};
            \draw[LvecCol, thick, ->] (bbh) -- (\directlua{tp2s(src_pos + L_vec)});

            \draw[JvecCol, very thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * x_hat_J)});
            \draw[JvecCol, very thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * y_hat_J)});


            \node[right] at (axis cs:\directlua{tp2s(src_pos + unitlen * x_hat_J)})
                {\scriptsize\color{JvecCol} $\xhatJ$};
            \node[above] at (axis cs:\directlua{tp2s(src_pos + unitlen * y_hat_J)})
                {\scriptsize\color{JvecCol} $\yhatJ$};

            \draw[thick, ->] (bbh)
                -- (axis cs:\directlua{tp2s(src_pos + unitlen * k_hat)});
            \node[right, xshift=2mm] at (axis cs:\directlua{tp2s(src_pos + unitlen * k_hat)})
                {\scriptsize $\Nhat$};

            \directlua{bh_offset_len = 0.3} %
            \draw[thin, densely dashed, LvecCol] (\directlua{tp2s(src_pos - bh_offset_len * x_hat_L)})
            -- (\directlua{tp2s(src_pos + bh_offset_len * x_hat_L)});
            \draw[thin, LvecCol, ->] \directlua{arc_segments(src_pos, src_pos + bh_offset_len * x_hat_L, z_hat_L, rad(80))};
            \draw[thin, LvecCol, ->] \directlua{arc_segments(src_pos, src_pos - bh_offset_len * x_hat_L, z_hat_L, rad(80))};
            \fill[LvecCol,] (\directlua{tp2s(src_pos + bh_offset_len * x_hat_L)}) circle (0.6mm);
            \fill[LvecCol,] (\directlua{tp2s(src_pos - bh_offset_len * x_hat_L)}) circle (0.6mm);

            \draw[thin, JvecCol] \directlua{arc_segments(src_pos, 0.5 * unitlen * x_hat_J, z_hat_J, phi_JL)};

            \node[right,] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(phi_JL / 2, z_hat_J) * (0.5 * unitlen * x_hat_J))})
                {\scriptsize\color{JvecCol} $\phiJL$};

            \fill[Black,] (bbh) circle (0.6mm);
        \end{axis}
        \begin{axis}[ %
            isolationaxis,
            at={(8cm,0cm)},
            \directlua{setview(math.pi / 2 + phi_JL, math.pi / 2 - theta_JL, 102.5 * math.pi / 180)},
        ]
            \coordinate (bbh) at (axis cs:\directlua{tp2s(src_pos)});
            \coordinate (smbh) at (axis cs:\directlua{tp2s(lns_pos)});
            \coordinate (obs) at (axis cs:\directlua{tp2s(obs_pos)});

            \fill[thin, opacity=0.1, LvecCol ] \directlua{arc_segments(src_pos, bh_offset_len * line_of_asc_nodes, z_hat_L, 2*math.pi)};
            \draw[thin, opacity=0.2, LvecCol ] \directlua{arc_segments(src_pos, bh_offset_len * line_of_asc_nodes, z_hat_L, 2*math.pi)};


            \node[right] at (axis cs:\directlua{tp2s(src_pos + unitlen * x_hat_L)})
                {\scriptsize\color{LvecCol} $\xhatL$};
            \node[above] at (axis cs:\directlua{tp2s(src_pos + unitlen * y_hat_L)})
                {\scriptsize\color{LvecCol} $\yhatL$};

            \draw[LvecCol, very thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * x_hat_L)});
            \draw[LvecCol, very thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * y_hat_L)});


            \draw[thin, LvecCol, ->] (bbh)
                -- (axis cs:\directlua{tp2s(unitlen*(src_pos + line_of_asc_nodes))});
            \node[below right] at (axis cs:\directlua{tp2s(unitlen*(src_pos + line_of_asc_nodes))})
                {\scriptsize\color{LvecCol} $\ascnodehat$};

            \draw[thick, ->] (bbh)
                -- (axis cs:\directlua{tp2s(src_pos + unitlen * k_hat)});
            \node[above left] at (axis cs:\directlua{tp2s(src_pos + unitlen * k_hat)})
                {\scriptsize $\Nhat$};

            \directlua{bh_offset_len = 0.3} %
            \draw[thin, densely dashed, LvecCol] (\directlua{tp2s(src_pos - bh_offset_len * x_hat_L)})
                -- (\directlua{tp2s(src_pos + bh_offset_len * x_hat_L)});
            \draw[thin, LvecCol, ->] \directlua{arc_segments(src_pos, src_pos + bh_offset_len * x_hat_L, z_hat_L, rad(80))};
            \draw[thin, LvecCol, ->] \directlua{arc_segments(src_pos, src_pos - bh_offset_len * x_hat_L, z_hat_L, rad(80))};
            \fill[LvecCol,] (\directlua{tp2s(src_pos + bh_offset_len * x_hat_L)}) circle (0.6mm);
            \fill[LvecCol,] (\directlua{tp2s(src_pos - bh_offset_len * x_hat_L)}) circle (0.6mm);

            \draw[LvecCol, thin, densely dashed] \directlua{arc_segments(src_pos, 0.5 * unitlen * line_of_asc_nodes, z_hat_L, phi_orb)};
            \draw[LvecCol, thin, ] \directlua{arc_segments(src_pos, 0.75 * unitlen * los_proj_onto_orb_plane:normalize(), z_hat_L, -phi_coal)};

            \draw[thin, LvecCol] \directlua{right_angle_mark_segments(src_pos, line_of_asc_nodes, los_proj_onto_orb_plane, 0.1)};

            \node[right] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(phi_orb / 2, z_hat_L) * (0.5 * unitlen * line_of_asc_nodes))})
                {\scriptsize\color{LvecCol} $\phiorb$};
            \node[right] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(-phi_coal / 2, z_hat_L) * (0.75 * unitlen * los_proj_onto_orb_plane:normalize()))})
                {\scriptsize\color{LvecCol} $\phicoal$};

            \draw[thin, opacity=0.2, LvecCol, ] \directlua{arc_segments(src_pos, Mat3x3.rotation(-0.1 * math.pi, z_hat_L) * (1.00 * unitlen * line_of_asc_nodes), z_hat_L, 0.9 * math.pi)};

            \fill[Black,] (bbh) circle (0.6mm);

        \end{axis}
        \begin{axis}[ %
            isolationaxis,
            at={(12cm,0cm)},
            \directlua{setview(math.pi, math.pi/2 - theta_JN, -84.6 * math.pi / 180)},
        ]
            \coordinate (bbh) at (axis cs:\directlua{tp2s(src_pos)});
            \coordinate (smbh) at (axis cs:\directlua{tp2s(lns_pos)});
            \coordinate (obs) at (axis cs:\directlua{tp2s(obs_pos)});

            \fill[thin, opacity=0.1, LvecCol ] \directlua{arc_segments(src_pos, bh_offset_len * line_of_asc_nodes, z_hat_L, 2*math.pi)};
            \draw[thin, opacity=0.2, LvecCol ] \directlua{arc_segments(src_pos, bh_offset_len * line_of_asc_nodes, z_hat_L, 2*math.pi)};

            \node[right] at (axis cs:\directlua{tp2s(src_pos + unitlen * z_hat_L)})
                {\scriptsize\color{LvecCol} $\zhatL$};

            \draw[LvecCol, very thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * z_hat_L)});

            \draw[thin, LvecCol, ->] (bbh)
                -- (axis cs:\directlua{tp2s(unitlen*(src_pos + line_of_asc_nodes))});
            \node[above left] at (axis cs:\directlua{tp2s(unitlen*(src_pos + line_of_asc_nodes))})
                {\scriptsize\color{LvecCol} $\ascnodehat$};

            \draw[thin, LvecCol] \directlua{right_angle_mark_segments(src_pos, z_hat_L, line_of_asc_nodes, 0.1)};

            \directlua{bh_offset_len = 0.3} %
            \draw[thin, densely dashed, LvecCol] (\directlua{tp2s(src_pos - bh_offset_len * x_hat_L)})
            -- (\directlua{tp2s(src_pos + bh_offset_len * x_hat_L)});
            \draw[thin, LvecCol, ->] \directlua{arc_segments(src_pos, src_pos + bh_offset_len * x_hat_L, z_hat_L, rad(80))};
            \draw[thin, LvecCol, ->] \directlua{arc_segments(src_pos, src_pos - bh_offset_len * x_hat_L, z_hat_L, rad(80))};
            \fill[LvecCol,] (\directlua{tp2s(src_pos + bh_offset_len * x_hat_L)}) circle (0.6mm);
            \fill[LvecCol,] (\directlua{tp2s(src_pos - bh_offset_len * x_hat_L)}) circle (0.6mm);

            \draw[WaveCol, dashdotted, thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * x_hat_W)});
            \draw[WaveCol, dashdotted, thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * y_hat_W)});


            \node[right] at (axis cs:\directlua{tp2s(src_pos + unitlen * x_hat_W)})
                {\scriptsize\color{WaveCol} $\uvec{x}_W$};
            \node[above] at (axis cs:\directlua{tp2s(src_pos + unitlen * y_hat_W)})
                {\scriptsize\color{WaveCol} $\uvec{y}_W$};

            \draw[WaveCol, thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * x_hat_W_prim)});
            \draw[WaveCol, thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * y_hat_W_prim)});


            \node[right] at (axis cs:\directlua{tp2s(src_pos + unitlen * x_hat_W_prim)})
                {\scriptsize\color{WaveCol} $\uvec{x}'_W$};
            \node[above] at (axis cs:\directlua{tp2s(src_pos + unitlen * y_hat_W_prim)})
                {\scriptsize\color{WaveCol} $\uvec{y}'_W$};


            \draw[thin, WaveCol, ] \directlua{arc_segments(src_pos, 0.75 * unitlen * x_hat_W, k_hat, -psi)};
            \draw[thin, WaveCol, ] \directlua{arc_segments(src_pos, 0.75 * unitlen * y_hat_W, k_hat, -psi)};

            \node[right,] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(-0.7*psi, k_hat) * (0.75 * unitlen * x_hat_W))})
                {\scriptsize\color{WaveCol} $\psi$};
            \node[above,] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(-0.65*psi, k_hat) * (0.75 * unitlen * y_hat_W))})
                {\scriptsize\color{WaveCol} $\psi$};

            \directlua{draw_arc_gradient(src_pos, 0.55 * unitlen * line_of_asc_nodes, k_hat, -Omega,
                                        "thin", "LvecCol", "WaveCol")};
            \node[above right,] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(-0.5*Omega, k_hat) * (0.5 * unitlen * line_of_asc_nodes))})
                {\scriptsize\color{WaveCol!50!LvecCol} $\Omega$};


            \fill[Black,] (bbh) circle (0.6mm);
        \end{axis}
    \end{scope}
\end{tikzpicture}


==> tikz/changes_with_two_perspectives.tex <==
\tikzsetnextfilename{changes_with_two_perspectives}
\begin{tikzpicture}[
    thick,
    line cap=round,
]
    \begin{luacode*}
        -- Parameters ----------------------------

        -- Setting the following paramaters fixes the whole system.

        -- Placing the lens wrt the source
        r_orbit     = 2.12
        theta_lns   = rad(70)
        -- theta_lns   = rad(90)
        phi_lns     = rad(80)

        -- Placing the observer
        r_obs       = 4.1
        theta_JN    = rad(65)
        -- theta_JN    = rad(90)
        -- Since we're choosing to express everything using the J-frame
        -- where the observer is placed along the y axis
        -- (⇒ no need for an azimuthal angle).

        -- Binary's properties (unlensed)
        J_mag       = 1.7     -- Total angular momentum magnitude
        phi_orb     = rad(38) -- Orbital phase
        psi         = rad(55) -- Polarization angle
        -- Orbital angular momentum
        theta_JL    = rad(25) -- Zenith angle between J and L
        phi_JL      = rad(46) -- Azimuthal angle between J and L
        L_mag       = 2       -- Orbital angular momentum magnitude

        -- Properties of the lensing SMBH
        M_lns       = 0.06     -- Mass of the lens

        -- Properties of the AGN
        phi_mis     = rad(12) -- Misalignement angle between J and L_agn
        L_agn_mag   = 1.5
        v_orbit_mag = 1.85

        -- Calculations (no lensing) -------------

        -- Extra angles
        Omega = rad(90) -- LVK's convention fixes this at π/2
                        -- We fix it accordingly here
        phi_coal = math.pi/2 - phi_orb -- By definition

        -- J-frame unit vectors wrt obs
        x_hat_J = Vec3(1,0,0)
        y_hat_J = Vec3(0,1,0)
        z_hat_J = Vec3(0,0,1)

        -- Source position (cartesian coordinates)
        src_pos = Vec3(
            0,
            0,
            0
        )

        -- Lens position (cartesian coordinates)
        lns_pos = src_pos + r_orbit * Vec3(
            sin(theta_lns) * cos(phi_lns),
            sin(theta_lns) * sin(phi_lns),
            cos(theta_lns)
        )

        -- Observer position (cartesian coordinates)
        obs_pos = src_pos + r_obs * Vec3(
            0, -- By construction ⇒ J-frame def.
            sin(theta_JN),
            cos(theta_JN)
        )

        -- L-frame unit vector z_hat_L
        z_hat_L = Vec3(
            cos(phi_JL) * math.sin(theta_JL),
            sin(phi_JL) * math.sin(theta_JL),
            cos(theta_JL)
        )

        -- Observer direction
        k_hat = Mat3x3.rotation(-theta_JN, x_hat_J) * z_hat_J
        -- Line of ascending nodes
        line_of_asc_nodes = (k_hat ^ z_hat_L):normalize()
        -- L perpendicular
        L_perp = (line_of_asc_nodes ^ k_hat):normalize()

        -- L-frame unit vectors
        x_hat_L = Mat3x3.rotation(phi_orb, z_hat_L) * line_of_asc_nodes
        y_hat_L = z_hat_L ^ x_hat_L
        -- z_hat_L was defined previously

        -- Angular momenta
        J_vec = J_mag * z_hat_J
        L_vec = L_mag * z_hat_L
        L_agn_hat_st_phi_mis_is_0 = (
            Mat3x3.rotation(phi_lns, z_hat_J)
            * Mat3x3.rotation(theta_lns - math.pi/2, y_hat_J)
            * z_hat_J
        )
        L_agn_vec = L_agn_mag * (
            Mat3x3.rotation(phi_mis, lns_pos - src_pos)
            * L_agn_hat_st_phi_mis_is_0
        )

        theta_LN = Vec3.angle(L_vec, k_hat)

        -- Line-of-sight projected onto the orbital plane
        los_proj_onto_orb_plane = (
            (obs_pos * x_hat_L) * x_hat_L
            + (obs_pos * y_hat_L) * y_hat_L
        )

        -- Wave frame unit vectors
        x_hat_W = Mat3x3.rotation(-Omega, k_hat) * line_of_asc_nodes
        y_hat_W = k_hat ^ x_hat_W
        z_hat_W = k_hat

        -- Wave frame primed unit vectors
        local rotmat = Mat3x3.rotation(-psi, z_hat_W)
        x_hat_W_prim = rotmat*x_hat_W
        y_hat_W_prim = rotmat*y_hat_W
        z_hat_W_prim = z_hat_W

        v_orbit_vec = v_orbit_mag * (
            L_agn_vec ^ (src_pos - lns_pos)
        ):normalize()

        -- Lensing -------------------------------

        -- Lensing frame
        x_hat_lns = k_hat
        z_hat_lns = ((lns_pos - src_pos) ^ k_hat):normalize()
        y_hat_lns = z_hat_lns ^ x_hat_lns

        -- Lensing distances
        local los_hat = (lns_pos - obs_pos):normalize()
        Dl  = math.abs(los_hat * (lns_pos - obs_pos))
        Ds  = math.abs((obs_pos - src_pos) * los_hat)
        Dls = Ds - Dl

        texio.write_nl("Dl  = "  .. tostring(Dl))
        texio.write_nl("Ds  = "  .. tostring(Ds))
        texio.write_nl("Dls = " .. tostring(Dls))

        -- Lensing angles
        -- N.B.: most angles are assumed to be positive numbers
        R_Sch = 2 * M_lns * G_OVER_C_SQUARE -- Schwarzschild radius
        theta_E_Squared = 2 * R_Sch * Dls / (Dl * Ds) -- Einstein angle
        beta = math.abs(Vec3.angle(lns_pos - obs_pos,
                                   src_pos - obs_pos))

        texio.write_nl("theta_E_Squared=" .. tostring(theta_E_Squared))
        texio.write_nl("beta=" .. tostring(beta))

        theta_plus  = math.abs(
            beta / 2 + math.sqrt(beta^2 / 4 + theta_E_Squared))
        theta_minus = math.abs(
            beta / 2 - math.sqrt(beta^2 / 4 + theta_E_Squared))

        texio.write_nl("theta_plus  = " .. tostring(theta_plus))
        texio.write_nl("theta_minus = " .. tostring(theta_minus))

        local obs_to_lns_direction = (lns_pos - obs_pos):normalize()

        img_pos_plus = obs_pos + (
            Ds / cos(theta_plus)
            * Mat3x3.rotation(-theta_plus, z_hat_lns)
            * obs_to_lns_direction)
        img_pos_minus = obs_pos + (
            Ds / cos(-theta_minus)
            * Mat3x3.rotation( theta_minus, z_hat_lns)
            * obs_to_lns_direction)

        bend_pt_pos_plus = obs_pos + (
            Dl / cos(theta_plus)
            * Mat3x3.rotation(-theta_plus, z_hat_lns)
            * obs_to_lns_direction)
        bend_pt_pos_minus = obs_pos + (
            Dl / cos(-theta_minus)
            * Mat3x3.rotation( theta_minus, z_hat_lns)
            * obs_to_lns_direction)

        alpha_hat_plus = math.abs(Vec3.angle(
            img_pos_plus - bend_pt_pos_plus,
            src_pos - bend_pt_pos_plus
        ))
        alpha_hat_minus = math.abs(Vec3.angle(
            img_pos_minus - bend_pt_pos_minus,
            src_pos - bend_pt_pos_minus
        ))

        -- Line-of-sight projected onto the orbital plane
        los_proj_onto_orb_plane_plus = (
            (bend_pt_pos_plus * x_hat_L) * x_hat_L
            + (bend_pt_pos_plus * y_hat_L) * y_hat_L
        )
        los_proj_onto_orb_plane_minus = (
            (bend_pt_pos_minus * x_hat_L) * x_hat_L
            + (bend_pt_pos_minus * y_hat_L) * y_hat_L
        )

        texio.write_nl("alpha_hat_plus  = " .. tostring(alpha_hat_plus))
        texio.write_nl("alpha_hat_minus = " .. tostring(alpha_hat_minus))

        -- Opening angle
        gamma_plus  = alpha_hat_plus  - theta_plus  + beta
        gamma_minus = alpha_hat_minus - theta_minus - beta

        texio.write_nl("gamma_plus  = "  .. tostring(gamma_plus))
        texio.write_nl("gamma_minus = " .. tostring(gamma_minus))

        -- Dual perspectives ---------------------

        local rot_mat_plus  = Mat3x3.rotation( gamma_plus , z_hat_lns)
        local rot_mat_minus = Mat3x3.rotation(-gamma_minus, z_hat_lns)

        -- Observer + and - directions
        k_hat_plus  = rot_mat_plus  * k_hat
        k_hat_minus = rot_mat_minus * k_hat

        line_of_asc_nodes_plus  = (k_hat_plus  ^ z_hat_L):normalize()
        line_of_asc_nodes_minus = (k_hat_minus ^ z_hat_L):normalize()

        -- Now: all hell breaks loose
        -- Quantities duplicate into plus and minus quantities

        -- J-frame plus unit vectors
        z_hat_J_plus = z_hat_J -- Tied to the physical J
        y_hat_J_plus = (
            (k_hat_plus * x_hat_J) * x_hat_J
            + (k_hat_plus * y_hat_J) * y_hat_J
        ):normalize()
        x_hat_J_plus = (y_hat_J_plus ^ z_hat_J)

        -- J-frame minus unit vectors
        z_hat_J_minus = z_hat_J -- Tied to the physical J
        y_hat_J_minus = (
            (k_hat_minus * x_hat_J) * x_hat_J
            + (k_hat_minus * y_hat_J) * y_hat_J
        ):normalize()
        x_hat_J_minus = (y_hat_J_minus ^ z_hat_J)

        x_hat_W_plus = Mat3x3.rotation(-Omega, k_hat_plus
                                       ) * line_of_asc_nodes_plus
        y_hat_W_plus = k_hat_plus ^ x_hat_W_plus
        z_hat_W_plus = k_hat_plus

        x_hat_W_minus = Mat3x3.rotation(-Omega, k_hat_minus
                                        ) * line_of_asc_nodes_minus
        y_hat_W_minus = k_hat_minus ^ x_hat_W_minus
        z_hat_W_minus = k_hat_minus

        x_hat_W_prim_plus = rot_mat_plus * x_hat_W_prim
        y_hat_W_prim_plus = rot_mat_plus * y_hat_W_prim
        z_hat_W_prim_plus = k_hat_plus

        x_hat_W_prim_minus = rot_mat_minus * x_hat_W_prim
        y_hat_W_prim_minus = rot_mat_minus * y_hat_W_prim
        z_hat_W_prim_minus = k_hat_minus

        -- Changes in angles & velocities --------

        -- Apprent inclination theta_JN (i.e. wrt to J)
        theta_JN_plus  = Vec3.angle(J_vec, k_hat_plus)
        theta_JN_minus = Vec3.angle(J_vec, k_hat_minus)

        -- Apparent inclination theta_LN (or incl)
        theta_LN_plus  = Vec3.angle(L_vec, k_hat_plus)
        theta_LN_minus = Vec3.angle(L_vec, k_hat_minus)

        -- Apparent phi_JL angles
        local L_proj_onto_J_perp_plane = (
            (L_vec * x_hat_J) * x_hat_J
            + (L_vec * y_hat_J) * y_hat_J
        )
        phi_JL_plus  = Vec3.angle(L_proj_onto_J_perp_plane,
                                  x_hat_J_plus )
        phi_JL_minus = Vec3.angle(L_proj_onto_J_perp_plane,
                                  x_hat_J_minus)

        phi_orb_plus  = make_angle_positive(Vec3.angle(line_of_asc_nodes_plus, x_hat_L))
        phi_orb_minus = make_angle_positive(Vec3.angle(line_of_asc_nodes_minus, x_hat_L))

        phi_coal_plus  = make_angle_positive(math.pi /2 - phi_orb_plus )
        phi_coal_minus = make_angle_positive(math.pi /2 - phi_orb_minus)

        -- Apparent polarization angles
        psi_plus     = Vec3.angle(x_hat_W_plus , x_hat_W_prim_plus )
        psi_minus    = Vec3.angle(x_hat_W_minus, x_hat_W_prim_minus)

        -- Apparent peculiar velocity
        v_proj_plus  = (v_orbit_vec * k_hat_plus) * k_hat_plus
        v_proj_minus = (v_orbit_vec * k_hat_minus) * k_hat_minus

        texio.write_nl("v_proj_plus  = (" .. tostring(v_proj_plus) .. ")")
        texio.write_nl("v_proj_minus = (" .. tostring(v_proj_minus) .. ")")
    \end{luacode*}
    \node[right] at (-1.5,6) {(a)};
    \begin{axis}[
        xmin=0.0,
        xmax=1.0,
        ymin=0.0,
        ymax=1.0,
        zmin=0.0,
        zmax=1.0,
        scale only axis,
        clip mode=individual,
        scale=4.0,
        view={112}{17}, %
        width=1cm,
        height=1cm,
        unit vector ratio=1 1 1,
        xlabel={},
        xticklabels={},
        ylabel={},
        yticklabels={},
        zlabel={},
        zticklabels={},
        axis line style={draw=none},
        tick style={draw=none},
    ]
        \directlua{unitlen = 1.05}
        \directlua{bh_offset_len = 0.3} %

        \directlua{obs_pos_plus = 1.55 * unitlen * bend_pt_pos_plus:normalize()}
        \directlua{obs_pos_minus = 1.55 * unitlen * bend_pt_pos_minus:normalize()}

        \coordinate (src) at (axis cs:\directlua{tp2s(src_pos)});
        \coordinate (lns) at (axis cs:\directlua{tp2s(lns_pos)});
        \coordinate (obs) at (axis cs:\directlua{tp2s(obs_pos)});
        \coordinate (obsp) at (axis cs:\directlua{tp2s(obs_pos_plus)});
        \coordinate (obsm) at (axis cs:\directlua{tp2s(obs_pos_minus)});

        \draw[PlusCol , thin] (src) -- (obsp);
        \draw[MinusCol, thin] (src) -- (obsm);

        \draw[PlusCol, thin, densely dotted,] (src)
            -- (\directlua{tp2s(
                (obs_pos_plus * x_hat_J) * x_hat_J
                + (obs_pos_plus * y_hat_J) * y_hat_J
            )})
            -- (obsp);
        \draw[MinusCol, thin, densely dotted,] (src)
            -- (\directlua{tp2s(
                (obs_pos_minus * x_hat_J) * x_hat_J
                + (obs_pos_minus * y_hat_J) * y_hat_J
            )})
            -- (obsm);


        \directlua{plane_intersect_line = (z_hat_L ^ z_hat_J):normalize()}
        \fill[thin, opacity=0.2, LvecCol ]
            \directlua{arc_segments(src_pos, -bh_offset_len * plane_intersect_line,
                                    z_hat_L, 2 * math.pi)};

        \draw[thin, opacity=0.2, LvecCol ]
            \directlua{arc_segments(src_pos, bh_offset_len * plane_intersect_line,
                                    z_hat_L, 2*math.pi)};
        \draw[thin, opacity=0.2, JvecCol, ]
            \directlua{arc_segments(src_pos, 1.00 * unitlen * x_hat_J, z_hat_J, 2*math.pi)};
        \draw[thin, opacity=0.2, LvecCol, ]
            \directlua{arc_segments(src_pos, 1.00 * unitlen * line_of_asc_nodes,
                                    z_hat_L, 2*math.pi)};

        \node[above, rotate=15]
            at (\directlua{tp2s(src_pos + Mat3x3.rotation(rad(-120), z_hat_J) * (unitlen*x_hat_J))})
            {\scriptsize\color{JvecCol} $\perp$ to $\Jvec$};
        \node[above, rotate=33]
            at (\directlua{tp2s(src_pos + Mat3x3.rotation(rad(-150), z_hat_L) * (unitlen*x_hat_L))})
            {\scriptsize\color{LvecCol} $\perp$ to $\Lvec$};

        \node[above]
            at (\directlua{tp2s(Vec3(src_pos + J_vec))})
            {\scriptsize\color{JvecCol} $\Jvec$};
        \draw[JvecCol, thick, ->] (src)
            -- (\directlua{tp2s(Vec3(src_pos + J_vec))});

        \draw[PlusCol, very thick, ->] (src)
            -- (\directlua{tp2s(src_pos + unitlen * x_hat_J_plus)});
        \draw[PlusCol, very thick, ->] (src)
            -- (\directlua{tp2s(src_pos + unitlen * y_hat_J_plus)});
        \draw[PlusCol, very thick, ->] (src)
            -- (\directlua{tp2s(src_pos + unitlen * z_hat_J_plus)});

        \node[below] at (\directlua{tp2s(src_pos + unitlen * x_hat_J_plus)})
            {\scriptsize\color{PlusCol} $\xhatJp$};
        \node[right] at (\directlua{tp2s(src_pos + unitlen * y_hat_J_plus)})
            {\scriptsize\color{PlusCol} $\yhatJp$};

        \draw[MinusCol, very thick, ->] (src)
            -- (\directlua{tp2s(src_pos + unitlen * x_hat_J_minus)});
        \draw[MinusCol, very thick, ->] (src)
            -- (\directlua{tp2s(src_pos + unitlen * y_hat_J_minus)});
        \draw[MinusCol, very thick, ->, dashed] (src)
            -- (\directlua{tp2s(src_pos + unitlen * z_hat_J_minus)});

        \node[below] at (\directlua{tp2s(src_pos + unitlen * x_hat_J_minus)})
            {\scriptsize\color{MinusCol} $\xhatJm$};
        \node[below] at (\directlua{tp2s(src_pos + unitlen * y_hat_J_minus)})
            {\scriptsize\color{MinusCol} $\yhatJm$};

        \node[right] at (\directlua{tp2s(src_pos + unitlen * z_hat_J)})
            {\scriptsize\color{JvecCol} $\zhatJ$};

        \draw[LvecCol, very thick, ->] (src)
            -- (\directlua{tp2s(src_pos + unitlen * x_hat_L)});

        \node[below]
            at (\directlua{tp2s(src_pos + unitlen * x_hat_L)})
            {\scriptsize\color{LvecCol} $\xhatL$};
        \node[right]
            at (\directlua{tp2s(src_pos + unitlen * z_hat_L)})
            {\scriptsize\color{LvecCol} $\zhatL$};

        \draw[very thin, PlusCol, ->] (src)
            -- (axis cs:\directlua{tp2s(unitlen*(src_pos + line_of_asc_nodes_plus))});
        \node[left] at (axis cs:\directlua{tp2s(unitlen*(src_pos + line_of_asc_nodes_plus))})
            {\scriptsize\color{PlusCol} $\ascnodehatp$};

        \draw[very thin, MinusCol, ->] (src)
            -- (axis cs:\directlua{tp2s(unitlen*(src_pos + line_of_asc_nodes_minus))});
        \node[left] at (axis cs:\directlua{tp2s(unitlen*(src_pos + line_of_asc_nodes_minus))})
            {\scriptsize\color{MinusCol} $\ascnodehatm$};

        \directlua{bh_offset_len = 0.3} %
        \draw[thin, densely dashed, LvecCol] (\directlua{tp2s(src_pos - bh_offset_len * x_hat_L)})
        -- (\directlua{tp2s(src_pos + bh_offset_len * x_hat_L)});
        \draw[thin, LvecCol, ->] \directlua{arc_segments(src_pos, src_pos + bh_offset_len * x_hat_L, z_hat_L, rad(15))};
        \draw[thin, LvecCol, ->] \directlua{arc_segments(src_pos, src_pos - bh_offset_len * x_hat_L, z_hat_L, rad(15))};
        \fill[LvecCol,] (\directlua{tp2s(src_pos + bh_offset_len * x_hat_L)}) circle (0.6mm);
        \fill[LvecCol,] (\directlua{tp2s(src_pos - bh_offset_len * x_hat_L)}) circle (0.6mm);

        \draw[thin, PlusCol] \directlua{arc_segments(src_pos, 0.72 * unitlen * x_hat_J_plus, z_hat_J_plus, phi_JL_plus)};
        \draw[thin, MinusCol] \directlua{arc_segments(src_pos, 0.5 * unitlen * x_hat_J_minus, z_hat_J_minus, phi_JL_minus)};

        \node[below,]
            at (\directlua{tp2s(src_pos + Mat3x3.rotation(0.47 * phi_JL_plus, z_hat_J) * (0.72 * unitlen * x_hat_J_plus))})
            {\scriptsize\color{PlusCol} $\phiJLp$};
        \node[below,]
            at (\directlua{tp2s(src_pos + Mat3x3.rotation(0.05 * phi_JL_minus, z_hat_J) * (0.5 * unitlen * x_hat_J_minus))})
            {\scriptsize\color{MinusCol} $\phiJLm$};

        \directlua{draw_arc_gradient(src_pos, 0.9 * unitlen * z_hat_J, x_hat_J_plus, -theta_JN_plus,
                                     "thin", "JvecCol", "PlusCol")};
        \directlua{draw_arc_gradient(src_pos, 0.8 * unitlen * z_hat_J, x_hat_J_minus, -theta_JN_minus,
                                     "thin", "JvecCol", "MinusCol")};

        \node[right,]
            at (\directlua{tp2s(src_pos + Mat3x3.rotation(-0.5*theta_JN_plus, x_hat_J_plus) * (0.9 * unitlen * z_hat_J))})
            {\scriptsize\color{JvecCol!50!PlusCol} $\thetaJNp$};
        \node[right,]
            at (\directlua{tp2s(src_pos + Mat3x3.rotation(-0.5*theta_JN_minus, x_hat_J_minus) * (0.8 * unitlen * z_hat_J))})
            {\scriptsize\color{JvecCol!50!MinusCol} $\thetaJNm$};

        \directlua{draw_arc_gradient(src_pos, 0.6 * unitlen * z_hat_L, z_hat_L ^ (bend_pt_pos_plus - src_pos), theta_LN_plus,
                                     "thin", "LvecCol", "PlusCol")};
        \directlua{draw_arc_gradient(src_pos, 0.5 * unitlen * z_hat_L, z_hat_L ^ (bend_pt_pos_minus - src_pos), theta_LN_minus,
                                     "thin", "LvecCol", "MinusCol")};

        \node[above,]
            at (\directlua{tp2s(src_pos + Mat3x3.rotation(0.5*theta_LN_plus, z_hat_L ^ (obs_pos_plus - src_pos)) * (0.6 * unitlen * z_hat_L))})
            {\scriptsize\color{LvecCol!50!PlusCol} $\inclp$};
        \node[above,]
            at (\directlua{tp2s(src_pos + Mat3x3.rotation(0.5*theta_LN_minus, z_hat_L ^ (obs_pos_minus - src_pos)) * (0.5 * unitlen * z_hat_L))})
            {\scriptsize\color{LvecCol!50!MinusCol} $\inclm$};

        \node[above] at (\directlua{tp2s(src_pos + L_vec)})
            {\scriptsize\color{LvecCol} $\Lvec$};
        \draw[LvecCol, thick, ->] (src) -- (\directlua{tp2s(src_pos + L_vec)});
        \draw[thin, densely dotted, JvecCol] (src)
            -- (\directlua{tp2s(Vec3(src_pos.x + L_vec.x, src_pos.y + L_vec.y, src_pos.z))})
            -- (\directlua{tp2s(src_pos + L_vec)});

        \draw[LvecCol, very thick, ->] (src)
            -- (\directlua{tp2s(src_pos + unitlen * z_hat_L)});


        \draw[PlusCol, thin, densely dashed] \directlua{arc_segments(src_pos, 0.83 * unitlen * line_of_asc_nodes_plus, z_hat_L, phi_orb_plus)};
        \draw[MinusCol, thin, densely dashed] \directlua{arc_segments(src_pos, 0.78 * unitlen * line_of_asc_nodes_minus, z_hat_L, phi_orb_minus)};

        \node[below] at (\directlua{tp2s(src_pos + Mat3x3.rotation(phi_orb_plus / 2, z_hat_L) * (0.83 * unitlen * line_of_asc_nodes_plus))})
            {\scriptsize\color{PlusCol} $\phiorbp$};
        \node[below] at (\directlua{tp2s(src_pos + Mat3x3.rotation(phi_orb_minus / 3, z_hat_L) * (0.78 * unitlen * line_of_asc_nodes_minus))})
            {\scriptsize\color{MinusCol} $\phiorbm$};


        \fill[Black,] (src) circle (0.6mm);

        \fill[PlusCol,] (\directlua{tp2s(obs_pos_plus)}) circle (0.6mm);
        \fill[MinusCol,] (\directlua{tp2s(obs_pos_minus)}) circle (0.6mm);

        \node[PlusCol, above,]
            at (\directlua{tp2s(obs_pos_plus)})
            {\scriptsize observer $+$};
        \node[MinusCol, above,]
            at (\directlua{tp2s(obs_pos_minus)})
            {\scriptsize observer $-$};
    \end{axis}
    \begin{scope}[xshift=7.6cm]\node[right] at (-1.5,6) {(b)};\begin{axis}[
        xmin=0.0,
        xmax=1.0,
        ymin=0.0,
        ymax=1.0,
        zmin=0.0,
        zmax=1.0,
        scale only axis,
        clip mode=individual,
        scale=4.0,
        view={112}{17}, %
        width=1cm,
        height=1cm,
        unit vector ratio=1 1 1,
        xlabel={},
        xticklabels={},
        ylabel={},
        yticklabels={},
        zlabel={},
        zticklabels={},
        axis line style={draw=none},
        tick style={draw=none},
    ]
        \directlua{unitlen = 1.05}
        \directlua{bh_offset_len = 0.3} %

        \directlua{obs_pos_plus = 1.55 * unitlen * bend_pt_pos_plus:normalize()}
        \directlua{obs_pos_minus = 1.55 * unitlen * bend_pt_pos_minus:normalize()}

        \coordinate (src) at (axis cs:\directlua{tp2s(src_pos)});
        \coordinate (lns) at (axis cs:\directlua{tp2s(lns_pos)});
        \coordinate (obs) at (axis cs:\directlua{tp2s(obs_pos)});
        \coordinate (obsp) at (axis cs:\directlua{tp2s(obs_pos_plus)});
        \coordinate (obsm) at (axis cs:\directlua{tp2s(obs_pos_minus)});

        \draw[PlusCol , thin] (src) -- (obsp);
        \draw[MinusCol, thin] (src) -- (obsm);


        \draw[PlusCol, thin, densely dashed,] (src)
            -- (\directlua{tp2s(
                (obs_pos_plus * x_hat_L) * x_hat_L
                + (obs_pos_plus * y_hat_L) * y_hat_L
            )})
            -- (obsp);
        \draw[MinusCol, thin, densely dashed,] (src)
            -- (\directlua{tp2s(
                (obs_pos_minus * x_hat_L) * x_hat_L
                + (obs_pos_minus * y_hat_L) * y_hat_L
            )})
            -- (obsm);

        \directlua{plane_intersect_line = (z_hat_L ^ z_hat_J):normalize()}
        \fill[thin, opacity=0.2, LvecCol ]
            \directlua{arc_segments(src_pos, -bh_offset_len * plane_intersect_line,
                                    z_hat_L, 2 * math.pi)};

        \draw[thin, opacity=0.2, LvecCol ]
            \directlua{arc_segments(src_pos, bh_offset_len * plane_intersect_line,
                                    z_hat_L, 2*math.pi)};
        \draw[thin, opacity=0.2, LvecCol, ]
            \directlua{arc_segments(src_pos, 1.00 * unitlen * line_of_asc_nodes,
                                    z_hat_L, 2*math.pi)};
        \draw[thin, opacity=0.2, PlusCol, ] \directlua{arc_segments(src_pos, 1.00 * unitlen * line_of_asc_nodes_plus, k_hat_plus, 2*math.pi)};
        \draw[thin, opacity=0.2, MinusCol, ] \directlua{arc_segments(src_pos, 1.00 * unitlen * line_of_asc_nodes_minus, k_hat_minus, 2*math.pi)};

        \node[above, rotate=39]
            at (\directlua{tp2s(src_pos + Mat3x3.rotation(rad(-115), k_hat_plus) * (unitlen*y_hat_W_plus))})
            {\scriptsize\color{PlusCol} $\perp$ to $\Nhatp$};
        \node[below, rotate=-40]
            at (\directlua{tp2s(src_pos + Mat3x3.rotation(rad(30), k_hat_minus) * (unitlen*y_hat_W_minus))})
            {\scriptsize\color{MinusCol} $\perp$ to $\Nhatm$};


        \node[above]
            at (\directlua{tp2s(Vec3(src_pos + J_vec))})
            {\scriptsize\color{JvecCol} $\Jvec$};
        \draw[JvecCol, thick, ->] (src)
            -- (\directlua{tp2s(Vec3(src_pos + J_vec))});






        \draw[LvecCol, very thick, ->] (src)
            -- (\directlua{tp2s(src_pos + unitlen * x_hat_L)});

        \node[below]
            at (\directlua{tp2s(src_pos + unitlen * x_hat_L)})
            {\scriptsize\color{LvecCol} $\xhatL$};
        \node[right]
            at (\directlua{tp2s(src_pos + unitlen * z_hat_L)})
            {\scriptsize\color{LvecCol} $\zhatL$};

        \node[below,] at (axis cs:\directlua{tp2s(unitlen*(src_pos + line_of_asc_nodes_plus))})
            {\scriptsize\color{PlusCol} $\ascnodehatp$, $\uvec{y}_{W,+}$};

        \node[left] at (axis cs:\directlua{tp2s(unitlen*(src_pos + line_of_asc_nodes_minus))})
            {\scriptsize\color{MinusCol} $\ascnodehatm$, $\uvec{y}_{W,-}$};

        \directlua{bh_offset_len = 0.3} %
        \draw[thin, densely dashed, LvecCol] (\directlua{tp2s(src_pos - bh_offset_len * x_hat_L)})
        -- (\directlua{tp2s(src_pos + bh_offset_len * x_hat_L)});
        \draw[thin, LvecCol, ->] \directlua{arc_segments(src_pos, src_pos + bh_offset_len * x_hat_L, z_hat_L, rad(15))};
        \draw[thin, LvecCol, ->] \directlua{arc_segments(src_pos, src_pos - bh_offset_len * x_hat_L, z_hat_L, rad(15))};
        \fill[LvecCol,] (\directlua{tp2s(src_pos + bh_offset_len * x_hat_L)}) circle (0.6mm);
        \fill[LvecCol,] (\directlua{tp2s(src_pos - bh_offset_len * x_hat_L)}) circle (0.6mm);


        \draw[PlusCol, dashdotted, very thick, ->] (src) -- (\directlua{tp2s(src_pos + unitlen * y_hat_W_plus)});

        \draw[MinusCol, dashdotted, very thick, ->] (src) -- (\directlua{tp2s(src_pos + unitlen * y_hat_W_minus)});


        \draw[PlusCol, very thick, ->] (src) -- (\directlua{tp2s(src_pos + unitlen * y_hat_W_prim_plus)});

        \node[above] at (\directlua{tp2s(src_pos + unitlen * y_hat_W_prim_plus)})
            {\scriptsize\color{PlusCol} $\uvec{y}'_{W,+}$};

        \draw[MinusCol, thick, ->] (src) -- (\directlua{tp2s(src_pos + unitlen * y_hat_W_prim_minus)});

        \node[left] at (\directlua{tp2s(src_pos + unitlen * y_hat_W_prim_minus)})
            {\scriptsize\color{MinusCol} $\uvec{y}'_{W,-}$};





        \draw[thin, PlusCol, ] \directlua{arc_segments(src_pos, 0.75 * unitlen * y_hat_W_plus, k_hat_plus, -psi_plus)};

        \draw[thin, MinusCol, ] \directlua{arc_segments(src_pos, 0.75 * unitlen * y_hat_W_minus, k_hat_minus, -psi_minus)};

        \node[left,] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(-0.15*psi_plus, k_hat_plus) * (0.75 * unitlen * y_hat_W_plus))})
            {\scriptsize\color{PlusCol} $\psip$};

        \node[left,] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(-0.5*psi_minus, k_hat_minus) * (0.75 * unitlen * y_hat_W_minus))})
            {\scriptsize\color{MinusCol} $\psim$};

        \draw[very thick, PlusCol , ->] (src)
            -- (\directlua{tp2s(src_pos + unitlen * k_hat_plus )});
        \draw[very thick, MinusCol, ->] (src)
            -- (\directlua{tp2s(src_pos + unitlen * k_hat_minus)});

        \node[above]
            at (\directlua{tp2s(src_pos + unitlen * k_hat_plus )})
            {\scriptsize\color{PlusCol}$\Nhatp$};
        \node[above]
            at (\directlua{tp2s(src_pos + unitlen * k_hat_minus)})
            {\scriptsize\color{MinusCol}$\Nhatm$};

        \draw[thick, ->] (src) -- (\directlua{tp2s(src_pos+v_orbit_vec)});
        \node[below]
            at (\directlua{tp2s(src_pos+v_orbit_vec)})
            {\scriptsize $\vorbit$};

        \draw[PlusCol!50!Black , thick, ->] (src) -- (\directlua{tp2s(src_pos + v_proj_plus )});
        \draw[MinusCol!50!Black, thick, ->] (src) -- (\directlua{tp2s(src_pos + v_proj_minus)});

        \directlua{draw_line_gradient(
                src_pos + v_orbit_vec, src_pos + v_proj_plus,
                "Black",               "PlusCol!50!Black",
                "very thin,")};
        \draw[PlusCol!50!Black, thin] \directlua{right_angle_mark_segments(src_pos + v_proj_plus, - v_proj_plus, v_orbit_vec - v_proj_plus, 0.1)};
        \directlua{draw_line_gradient(
                src_pos + v_orbit_vec, src_pos + v_proj_minus,
                "Black",               "MinusCol!50!Black",
                "very thin,")};
        \draw[MinusCol!50!Black, thin] \directlua{right_angle_mark_segments(src_pos + v_proj_minus, - v_proj_minus, v_orbit_vec - v_proj_minus, 0.1)};

        \node[left]
            at (\directlua{tp2s(src_pos+v_proj_plus)})
            {\scriptsize $\vorbitp$};
        \node[above]
            at (\directlua{tp2s(src_pos+v_proj_minus)})
            {\scriptsize $\vorbitm$};

        \node[above] at (\directlua{tp2s(src_pos + L_vec)})
            {\scriptsize\color{LvecCol} $\Lvec$};
        \draw[LvecCol, thick, ->] (src) -- (\directlua{tp2s(src_pos + L_vec)});

        \draw[LvecCol, very thick, ->] (src)
            -- (\directlua{tp2s(src_pos + unitlen * z_hat_L)});



        \fill[Black,] (src) circle (0.6mm);

        \fill[PlusCol,] (\directlua{tp2s(obs_pos_plus)}) circle (0.6mm);
        \fill[MinusCol,] (\directlua{tp2s(obs_pos_minus)}) circle (0.6mm);

        \node[PlusCol, above,]
            at (\directlua{tp2s(obs_pos_plus)})
            {\scriptsize observer $+$};
        \node[MinusCol, above,]
            at (\directlua{tp2s(obs_pos_minus)})
            {\scriptsize observer $-$};
    \end{axis}\node[left] at (5.5, 6) {\scriptsize N.B.: $\Omega = \dfrac{\pi}{2}$};\end{scope}
\end{tikzpicture}


==> tikz/frame_geometry.tex <==
\tikzsetnextfilename{frame_geometry}
\begin{tikzpicture}[
]
    \begin{luacode*}
        -- Parameters ----------------------------

        -- Placing the lens wrt the source
        r_orbit     = 2.12
        theta_lns   = rad(100)
        phi_lns     = rad(78)

        -- Placing the observer
        r_obs       = 4.0
        theta_JN    = rad(80)
        -- Since we're choosing to express everything using the J-frame
        -- where the observer is placed along the y axis (⇒ no need for
        -- an azimuthal angle).

        -- Orbital angular momentum
        theta_JL    = rad(25) -- Zenith angle between J and L
        phi_JL      = rad(46) -- Azimuthal angle between J and L
        L_mag       = 2       -- Orbital angular momentum magnitude

        phi_orb     = rad(38) -- Orbital phase
        J_mag       = 2.1     -- Total angular momentum magnitude

        psi         = rad(33) -- Polarization angle

        phi_mis     = rad(30) -- Misalignement angle between J and L_agn
        L_agn_mag   = 1.5
        v_orbit_mag = 1.4

        -- Calculations --------------------------

        -- Extra angles
        Omega = rad(86) -- LVK's convention fixes this at π/2
        phi_coal = math.pi/2 - phi_orb

        -- Source position (cartesian coordinates)
        src_pos = Vec3(0,0,0)

        -- Lens position (cartesian coordinates)
        lns_pos = src_pos + r_orbit * Vec3(
            sin(theta_lns) * cos(phi_lns),
            sin(theta_lns) * sin(phi_lns),
            cos(theta_lns)
        )

        -- Observer position (cartesian coordinates)
        obs_pos = src_pos + r_obs * Vec3(
            0, -- By construction ⇒ J-frame def.
            sin(theta_JN),
            cos(theta_JN)
        )

        -- J-frame unit vectors
        x_hat_J = Vec3(1,0,0)
        y_hat_J = Vec3(0,1,0)
        z_hat_J = Vec3(0,0,1)


        z_hat_L = Vec3(
            cos(phi_JL) * math.sin(theta_JL),
            sin(phi_JL) * math.sin(theta_JL),
            cos(theta_JL)
        )

        -- Observer direction
        k_hat = Mat3x3.rotation(-theta_JN, x_hat_J) * z_hat_J
        -- Line of ascending nodes
        line_of_asc_nodes = (k_hat ^ z_hat_L):normalize()
        -- L perpendicular
        L_perp = (line_of_asc_nodes ^ k_hat):normalize()

        -- L-frame unit vectors
        x_hat_L = Mat3x3.rotation(phi_orb, z_hat_L) * line_of_asc_nodes
        y_hat_L = z_hat_L ^ x_hat_L
        -- z_hat_L was defined previously

        -- Line-of-sight projected onto the orbital plane
        los_proj_onto_orb_plane = (obs_pos * x_hat_L) * x_hat_L + (obs_pos * y_hat_L) * y_hat_L

        -- Wave frame unit vectors
        x_hat_W = Mat3x3.rotation(-Omega, k_hat) * line_of_asc_nodes
        y_hat_W = k_hat ^ x_hat_W
        z_hat_W = k_hat

        -- Wave frame primed unit vectors
        local rotmat = Mat3x3.rotation(-psi, z_hat_W)
        x_hat_W_prim = rotmat*x_hat_W
        y_hat_W_prim = rotmat*y_hat_W
        z_hat_W_prim = z_hat_W

        J_vec = J_mag * z_hat_J
        L_vec = L_mag * z_hat_L
        L_agn_hat_st_phi_mis_is_0 = (
            Mat3x3.rotation(phi_lns, z_hat_J)
            * Mat3x3.rotation(theta_lns - math.pi/2, y_hat_J)
            * z_hat_J
        )
        L_agn_vec = L_agn_mag * (
            Mat3x3.rotation(phi_mis, lns_pos - src_pos)
            * L_agn_hat_st_phi_mis_is_0
        )

        theta_LN = Vec3.angle(L_vec, k_hat)

        v_orbit_vec = v_orbit_mag * (L_agn_vec ^ (src_pos - lns_pos)):normalize()
    \end{luacode*}
    \begin{scope}[
        shift={(-2.5,-1.7)},
        thick,
        line cap=round,
    ]
        \begin{axis}[
            xmin=0.0,
            xmax=1.0,
            ymin=0.0,
            ymax=1.0,
            zmin=0.0,
            zmax=1.0,
            scale only axis,
            clip mode=individual,
            scale=4.0,
            view={112}{17}, %
            width=1cm,
            height=1cm,
            unit vector ratio=1 1 1,
            xlabel={},
            xticklabels={},
            ylabel={},
            yticklabels={},
            zlabel={},
            zticklabels={},
            axis line style={draw=none},
            tick style={draw=none},
        ]
            \directlua{unitlen = 1.5}

            \coordinate (bbh) at (axis cs:\directlua{tp2s(src_pos)});
            \coordinate (smbh) at (axis cs:\directlua{tp2s(lns_pos)});
            \coordinate (obs) at (axis cs:\directlua{tp2s(obs_pos)});

            \draw[LnsPlaneCol, very thin] (bbh) -- (obs) -- (smbh) -- cycle;
            \fill[LnsPlaneCol, opacity=0.15] (bbh) -- (obs) -- (smbh) -- cycle;
            \node[below, yshift=-2mm, align=center] at (axis cs:\directlua{tp2s(Vec3.lerp(src_pos, obs_pos, 0.65))})
                {\scriptsize\color{LnsPlaneCol!70!Black} $\parallel$ to the lensing plane};

            \directlua{plane_intersect_line = (z_hat_L ^ z_hat_J):normalize()}
            \fill[thin, opacity=0.1, LvecCol ] \directlua{arc_segments(src_pos,  bh_offset_len * plane_intersect_line, z_hat_L, math.pi)};
            \fill[opacity=0.15, JvecCol] \directlua{arc_segments(src_pos, unitlen*x_hat_J, z_hat_J, 2*math.pi)};
            \fill[thin, opacity=0.2, LvecCol ] \directlua{arc_segments(src_pos, -bh_offset_len * plane_intersect_line, z_hat_L, math.pi)};

            \draw[thin, opacity=0.2, LvecCol ] \directlua{arc_segments(src_pos, bh_offset_len * plane_intersect_line, z_hat_L, 2*math.pi)};
            \draw[thin, opacity=0.2, LvecCol ] (\directlua{tp2s(bh_offset_len * plane_intersect_line)})
                -- (\directlua{tp2s(-bh_offset_len * plane_intersect_line)});
            \draw[thin, opacity=0.2, JvecCol, ] \directlua{arc_segments(src_pos, 1.00 * unitlen * x_hat_J, z_hat_J, 2*math.pi)};
            \draw[thin, opacity=0.2, WaveCol, ] \directlua{arc_segments(src_pos, 1.00 * unitlen * line_of_asc_nodes, k_hat, 2*math.pi)};

            \node[above, rotate=15] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(rad(-120), z_hat_J) * (unitlen*x_hat_J))})
                {\scriptsize\color{JvecCol} $\perp$ to $\Jvec$};
            \node[above, rotate=33] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(rad(-150), z_hat_L) * (unitlen*x_hat_L))})
                {\scriptsize\color{LvecCol} $\perp$ to $\Lvec$};
            \node[below, rotate=55] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(rad(83), k_hat) * (unitlen*y_hat_W))})
                {\scriptsize\color{WaveCol} $\perp$ to $\Nhat$};

            \draw[JvecCol, very thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * x_hat_J)});
            \draw[JvecCol, very thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * y_hat_J)});
            \draw[JvecCol, very thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * z_hat_J)});

            \node[left] at (axis cs:\directlua{tp2s(src_pos + unitlen * x_hat_J)})
                {\scriptsize\color{JvecCol} $\xhatJ$};
            \node[right] at (axis cs:\directlua{tp2s(src_pos + unitlen * y_hat_J)})
                {\scriptsize\color{JvecCol} $\yhatJ$};
            \node[right] at (axis cs:\directlua{tp2s(src_pos + unitlen * z_hat_J)})
                {\scriptsize\color{JvecCol} $\zhatJ$};

            \draw[thick] (bbh) -- (obs);
            \draw[thin, densely dotted, JvecCol] (bbh) -- (axis cs:\directlua{tp2s(Vec3(obs_pos.x, obs_pos.y, src_pos.z))}) -- (obs);
            \draw[thin, densely dashed, LvecCol] (bbh) -- (axis cs:\directlua{tp2s(los_proj_onto_orb_plane)}) -- (obs);
            \node[below, rotate={-19}] at (axis cs:\directlua{tp2s(Vec3.lerp(src_pos, los_proj_onto_orb_plane, 0.8))})
                {\scriptsize\color{LvecCol} in the orbital plane};

            \draw[thick] (bbh) -- (smbh);
            \draw[thin, densely dotted, JvecCol] (bbh)
                -- (axis cs:\directlua{tp2s(Vec3(lns_pos.x, lns_pos.y, src_pos.z))});
            \draw[thin, densely dotted, JvecCol] (smbh)
                -- (axis cs:\directlua{tp2s(lns_pos + 1.25*z_hat_J)});

            \draw[thick, ->] (smbh)
                -- (axis cs:\directlua{tp2s(lns_pos + L_agn_vec)});
            \node[above] at (axis cs:\directlua{tp2s(lns_pos + L_agn_vec)})
                {\scriptsize $\LAGNvec$};
            \draw[thin, Black] \directlua{right_angle_mark_segments(lns_pos, L_agn_vec, src_pos - lns_pos, 0.1)};

            \draw[thin, densely dotted, Black] (smbh)
                -- (axis cs:\directlua{tp2s(lns_pos + 1.25*L_agn_hat_st_phi_mis_is_0)});

            \draw[thin, Black,] \directlua{arc_segments(lns_pos, 1.1*L_agn_hat_st_phi_mis_is_0, lns_pos - src_pos, phi_mis)};
            \node[above, yshift=2mm] at (axis cs:\directlua{tp2s(lns_pos + Mat3x3.rotation(0.8*phi_mis, lns_pos - src_pos) * (1.1*L_agn_hat_st_phi_mis_is_0))})
                {\scriptsize\color{Black} $\phimis$};
            \directlua{draw_arc_gradient(lns_pos, 1.25*L_agn_hat_st_phi_mis_is_0, (lns_pos - src_pos) ^ z_hat_J, theta_lns - math.pi/2,
                                         "thin", "Black", "JvecCol")};
            \node[above,] at (axis cs:\directlua{tp2s(lns_pos + Mat3x3.rotation(0.5 * (theta_lns - math.pi/2), (lns_pos - src_pos) ^ z_hat_J) * (1.25*L_agn_hat_st_phi_mis_is_0))})
                {\scriptsize\color{JvecCol!50!Black} $\thetalns - \frac{\pi}{2}$};

            \node[above] at (axis cs:\directlua{tp2s(Vec3(src_pos + J_vec))}) {\scriptsize\color{JvecCol} $\Jvec$};
            \draw[JvecCol, thick, ->] (bbh)
                -- (axis cs:\directlua{tp2s(Vec3(src_pos + J_vec))});

            \node[above] at (axis cs:\directlua{tp2s(src_pos + L_vec)})
                {\scriptsize\color{LvecCol} $\Lvec$};
            \draw[LvecCol, thick, ->] (bbh) -- (\directlua{tp2s(src_pos + L_vec)});
            \draw[thin, densely dotted, JvecCol] (bbh)
                -- (axis cs:\directlua{tp2s(Vec3(src_pos.x + L_vec.x, src_pos.y + L_vec.y, src_pos.z))})
                -- (\directlua{tp2s(src_pos + L_vec)});

            \node[below] at (axis cs:\directlua{tp2s(src_pos + unitlen * x_hat_L)})
                {\scriptsize\color{LvecCol} $\xhatL$};
            \node[above] at (axis cs:\directlua{tp2s(src_pos + unitlen * y_hat_L)})
                {\scriptsize\color{LvecCol} $\yhatL$};
            \node[right] at (axis cs:\directlua{tp2s(src_pos + unitlen * z_hat_L)})
                {\scriptsize\color{LvecCol} $\zhatL$};

            \draw[LvecCol, very thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * x_hat_L)});
            \draw[LvecCol, very thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * y_hat_L)});
            \draw[LvecCol, very thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * z_hat_L)});

            \node[below] at (axis cs:\directlua{tp2s(Vec3.lerp(src_pos, lns_pos, 0.6))})
                {\scriptsize $\rorbit$};

            \draw[thin, LvecCol, ->] (bbh)
                -- (axis cs:\directlua{tp2s(unitlen*(src_pos + line_of_asc_nodes))});
            \node[left] at (axis cs:\directlua{tp2s(unitlen*(src_pos + line_of_asc_nodes))})
                {\scriptsize\color{LvecCol} $\ascnodehat$};

            \draw[thick, ->] (bbh)
                -- (axis cs:\directlua{tp2s(src_pos + unitlen * k_hat)});
            \node[below] at (axis cs:\directlua{tp2s(src_pos + unitlen * k_hat)})
                {\scriptsize $\Nhat$, \color{WaveCol}$\uvec{z}_W$};

            \draw[thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos+v_orbit_vec)});
            \node[below] at (axis cs:\directlua{tp2s(src_pos+v_orbit_vec)})
                {\scriptsize $\vorbit$};
            \draw[thin, Black] \directlua{right_angle_mark_segments(src_pos, v_orbit_vec, lns_pos - src_pos, 0.1)};

            \directlua{bh_offset_len = 0.3} %
            \draw[thin, densely dashed, LvecCol] (\directlua{tp2s(src_pos - bh_offset_len * x_hat_L)})
            -- (\directlua{tp2s(src_pos + bh_offset_len * x_hat_L)});
            \draw[thin, LvecCol, ->] \directlua{arc_segments(src_pos, src_pos + bh_offset_len * x_hat_L, z_hat_L, rad(15))};
            \draw[thin, LvecCol, ->] \directlua{arc_segments(src_pos, src_pos - bh_offset_len * x_hat_L, z_hat_L, rad(15))};
            \fill[LvecCol,] (\directlua{tp2s(src_pos + bh_offset_len * x_hat_L)}) circle (0.6mm);
            \fill[LvecCol,] (\directlua{tp2s(src_pos - bh_offset_len * x_hat_L)}) circle (0.6mm);

            \draw[WaveCol, dashdotted, thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * x_hat_W)});
            \draw[WaveCol, dashdotted, thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * y_hat_W)});
            \draw[WaveCol, dashdotted, thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * z_hat_W)});

            \node[above] at (axis cs:\directlua{tp2s(src_pos + unitlen * x_hat_W)})
                {\scriptsize\color{WaveCol} $\uvec{x}_W$};
            \node[below] at (axis cs:\directlua{tp2s(src_pos + unitlen * y_hat_W)})
                {\scriptsize\color{WaveCol} $\uvec{y}_W$};

            \draw[WaveCol, thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * x_hat_W_prim)});
            \draw[WaveCol, thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * y_hat_W_prim)});
            \draw[WaveCol, thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * z_hat_W_prim)});

            \node[above] at (axis cs:\directlua{tp2s(src_pos + unitlen * x_hat_W_prim)})
                {\scriptsize\color{WaveCol} $\uvec{x}'_W$};
            \node[left] at (axis cs:\directlua{tp2s(src_pos + unitlen * y_hat_W_prim)})
                {\scriptsize\color{WaveCol} $\uvec{y}'_W$};


            \draw[thin, WaveCol, ] \directlua{arc_segments(src_pos, 0.75 * unitlen * x_hat_W, k_hat, -psi)};
            \draw[thin, WaveCol, ] \directlua{arc_segments(src_pos, 0.75 * unitlen * y_hat_W, k_hat, -psi)};

            \node[above,] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(-0.5*psi, k_hat) * (0.75 * unitlen * x_hat_W))})
                {\scriptsize\color{WaveCol} $\psi$};
            \node[left,] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(-0.5*psi, k_hat) * (0.75 * unitlen * y_hat_W))})
                {\scriptsize\color{WaveCol} $\psi$};

            \directlua{draw_arc_gradient(src_pos, 0.55 * unitlen * line_of_asc_nodes, k_hat, -Omega,
                                         "thin", "LvecCol", "WaveCol")};
            \node[left,] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(-0.5*Omega, k_hat) * (0.55 * unitlen * line_of_asc_nodes))})
                {\scriptsize\color{WaveCol!50!LvecCol} $\Omega$};

            \directlua{draw_arc_gradient(src_pos, 0.9 * math.min(L_mag, J_mag) * z_hat_J, J_vec ^ L_vec, theta_JL,
                                         "thin", "JvecCol", "LvecCol")};
            \draw[thin, JvecCol] \directlua{arc_segments(src_pos, 0.37 * unitlen * x_hat_J, z_hat_J, phi_JL)};

            \node[above, yshift=2mm] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(theta_JL / 2, J_vec ^ L_vec) * (0.9 * math.min(L_mag, J_mag) * z_hat_J))})
                {\scriptsize\color{LvecCol!50!JvecCol} $\thetaJL$};
            \node[below,] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(phi_JL / 2, z_hat_J) * (0.37 * unitlen * x_hat_J))})
                {\scriptsize\color{JvecCol} $\phiJL$};

            \directlua{draw_arc_gradient(src_pos, 0.66 * unitlen * z_hat_J, x_hat_J, -theta_JN,
                                         "thin", "JvecCol", "Black")};
            \directlua{draw_arc_gradient(src_pos, 0.5 * unitlen * z_hat_L, z_hat_L ^ (obs_pos - src_pos), theta_LN,
                                         "thin", "LvecCol", "Black")};

            \node[right,] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(-0.5*theta_JN, x_hat_J) * (0.66 * unitlen * z_hat_J))})
                {\scriptsize\color{JvecCol!50!Black} $\thetaJN$};
            \node[above,] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(0.5*theta_LN, z_hat_L ^ (obs_pos - src_pos)) * (0.5 * unitlen * z_hat_L))})
                {\scriptsize\color{LvecCol!50!Black} $\incl$};


            \draw[thin, JvecCol] \directlua{arc_segments(src_pos, 0.72 * unitlen * x_hat_J, z_hat_J, phi_lns)};
            \directlua{draw_arc_gradient(src_pos, 0.33 * unitlen * z_hat_J, z_hat_J ^ (lns_pos - src_pos), theta_lns,
                                         "thin", "JvecCol", "Black")};

            \node[above, JvecCol!65!Black, yshift=1mm] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(0.35*theta_lns, z_hat_J ^ (lns_pos - src_pos)) * (0.33 * unitlen * z_hat_J))})
                {\scriptsize\color{JvecCol} $\thetalns$};
            \node[below,] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(0.6*phi_lns, z_hat_J) * (0.72 * unitlen * x_hat_J))})
                {\scriptsize\color{JvecCol} $\philns$};

            \draw[LvecCol, thin, densely dashed] \directlua{arc_segments(src_pos, 0.83 * unitlen * line_of_asc_nodes, z_hat_L, phi_orb)};
            \draw[LvecCol, thin, ] \directlua{arc_segments(src_pos, 0.91 * unitlen * los_proj_onto_orb_plane:normalize(), z_hat_L, -phi_coal)};

            \node[below] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(phi_orb / 2, z_hat_L) * (0.83 * unitlen * line_of_asc_nodes))})
                {\scriptsize\color{LvecCol} $\phiorb$};
            \node[below] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(-phi_coal / 2, z_hat_L) * (0.91 * unitlen * los_proj_onto_orb_plane:normalize()))})
                {\scriptsize\color{LvecCol} $\phicoal$};

            \draw[thin, opacity=0.2, LvecCol, ] \directlua{arc_segments(src_pos, 1.00 * unitlen * line_of_asc_nodes, z_hat_L, 2*math.pi)};

            \fill[Black,] (bbh) circle (0.6mm);

            \node[above] at (obs) {\scriptsize observer};
            \fill[Black,] (obs) circle (0.6mm);

            \node[below] at (smbh) {\scriptsize SMBH};
            \fill[Black,] (smbh) circle (0.6mm);
        \end{axis}
    \end{scope}
\end{tikzpicture}


==> tikz/lensed_waveforms.tex <==
\tikzsetnextfilename{lensed_waveforms}
\begin{tikzpicture}[
    line cap=round,
    line join = round,
]
    \begin{groupplot}[
        group style={
            group name=maingroup,
            group size=1 by 3,
            vertical sep=2mm,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
        },
        axis x line=middle,
        axis y line=left,
        height=0.175\textheight,
        xmin=-0.65,
        xmax=0.05,
        xtick={-0.7,-0.6,-0.5,-0.4,-0.3,-0.2,-0.1,0.0,0.1},
        ymin=-2.4e-22,
        ymax=2.4e-22,
        ytick={2e-22,1e-22,0,-1e-22,-2e-22},
        width=0.9\textwidth,
        legend style={
            at={(0.5,0.125)},
            anchor=center,
        },
        legend columns=4,
    ]
        \nextgroupplot[
            ylabel = {Strain},
        ]
            \node[] at (rel axis cs:0.5, 0.875) {Lensing without Doppler shift and without angle transformations};
            \addplot[
                no marks,
                Grey,
                very thin,
            ]
                table[
                    col sep=comma,
                    x=sample_times,
                    y=h_cross_unlensed,
                ] {csv_tables/waveform_unlensed.csv};
            \addlegendentry{$h_{\times, \neg\text{lns}}$}
            \addplot[
                no marks,
                Tomato,
            ]
                table[
                    col sep=comma,
                    x=sample_times,
                    y=h_cross_plus_trad,
                ] {csv_tables/waveform_plus_trad.csv};
            \addlegendentry{$h_{\times, +, \text{no effect}}$}
            \addplot[
                no marks,
                CornflowerBlue,
            ]
                table[
                    col sep=comma,
                    x=sample_times,
                    y=h_cross_minus_trad,
                ] {csv_tables/waveform_minus_trad.csv};
            \addlegendentry{$h_{\times, -, \text{no effect}}$}
        \nextgroupplot[
            ylabel = {Strain},
            transpose legend,
            legend columns=2,
            ytick scale label code/.code={},
        ]
            \node[] at (rel axis cs:0.5, 0.875) {With Doppler shift xor with angle transformations};
            \addplot[
                no marks,
                Grey,
                very thin,
            ]
                table[
                    col sep=comma,
                    x=sample_times,
                    y=h_cross_unlensed,
                ] {csv_tables/waveform_unlensed.csv};
            \addlegendentry{$h_{\times, \neg\text{lns}}$}
            \addlegendimage{empty legend}\addlegendentry{}
            \addplot[
                no marks,
                Tomato,
                densely dashdotted,
            ]
                table[
                    col sep=comma,
                    x=sample_times,
                    y=h_cross_plus_wo_angle_change,
                ] {csv_tables/waveform_plus_wo_angle_change.csv};
            \addlegendentry{$h_{\times, +, \text{Doppler}}$}
            \addplot[
                no marks,
                CornflowerBlue,
                densely dashdotted,
            ]
                table[
                    col sep=comma,
                    x=sample_times,
                    y=h_cross_minus_wo_angle_change,
                ] {csv_tables/waveform_minus_wo_angle_change.csv};
            \addlegendentry{$h_{\times, -, \text{Doppler}}$}
            \addplot[
                no marks,
                Tomato,
                densely dashed,
            ]
                table[
                    col sep=comma,
                    x=sample_times,
                    y=h_cross_plus_wo_Doppler,
                ] {csv_tables/waveform_plus_wo_Doppler.csv};
            \addlegendentry{$h_{\times, +, \text{ang. transf.}}$}
            \addplot[
                no marks,
                CornflowerBlue,
                densely dashed,
            ]
                table[
                    col sep=comma,
                    x=sample_times,
                    y=h_cross_minus_wo_Doppler,
                ] {csv_tables/waveform_minus_wo_Doppler.csv};
            \addlegendentry{$h_{\times, -, \text{ang. transf.}}$}
        \nextgroupplot[
            xlabel = {Time around the merger [\unit{\second}]},
            ylabel = {Strain},
            ytick scale label code/.code={},
            axis x line=bottom,
            xlabel style={
                at={(axis description cs:0.5,0)},
                anchor=north,
                yshift=-5mm,
            },
        ]
            \node[] at (rel axis cs:0.5, 0.875) {With both Doppler shift and with angle transformations};
            \draw[thick, -{Stealth[length=4pt,width=4pt]}] (rel axis cs:0, 0.5) -- (rel axis cs:1, 0.5);
            \addplot[
                no marks,
                Grey,
                very thin,
            ]
                table[
                    col sep=comma,
                    x=sample_times,
                    y=h_cross_unlensed,
                ] {csv_tables/waveform_unlensed.csv};
            \addlegendentry{$h_{\times, \neg\text{lns}}$}
            \addplot[
                no marks,
                Tomato,
                thick,
            ]
                table[
                    col sep=comma,
                    x=sample_times,
                    y=h_cross_plus,
                ] {csv_tables/waveform_plus.csv};
            \addlegendentry{$h_{\times, +}$}
            \addplot[
                no marks,
                CornflowerBlue,
                thick,
            ]
                table[
                    col sep=comma,
                    x=sample_times,
                    y=h_cross_minus,
                ] {csv_tables/waveform_minus.csv};
            \addlegendentry{$h_{\times, -}$}
            \addplot[
                no marks,
                CornflowerBlue,
                densely dotted,
            ]
                table[
                    col sep=comma,
                    x=sample_times,
                    y=h_cross_minus_expect,
                ] {csv_tables/waveform_minus_expect.csv};
            \addlegendentry{$h_{\times, -, \text{expect.}}$}
    \end{groupplot}

    \pgfpointdiff{\pgfpointanchor{maingroup c1r1}{north west}}{\pgfpointanchor{maingroup c1r1}{north east}}
    \pgfgetlastxy{\topwidth}{\topwidthunused}
    \pgfmathsetlengthmacro{\topwidthleft}{0.3*\topwidth - 1mm}
    \pgfmathsetlengthmacro{\topwidthright}{0.4*\topwidth - 1mm}
    \pgfmathsetlengthmacro{\topwidthrightright}{0.3*\topwidth - 1mm}

    \coordinate (topanchor) at ([yshift=1cm]maingroup c1r1.north west);

    \begin{groupplot}[
        height=0.5\textheight/8,
        group style={
            group name=topgroup,
            horizontal sep=0mm,
            group size=3 by 1,
            ylabels at=edge left,
            yticklabels at=edge left,
        },
        axis x line=middle,
        ytick=\empty,
        xtick=\empty,
        ymin=-1.5,
        ymax=1.5,
    ]
        \nextgroupplot[
            axis y line=left,
            at={(topanchor)},
            anchor=south west,
            width=\topwidthleft,
            xmin=-1,
            xmax=1,
            ylabel={Strain},
            x axis line style={-},
        ]
            \addplot[
                no marks,
                Grey,
                densely dashdotted,
            ]
                table[
                    col sep=comma,
                    x=sample_times,
                    y=h_cross_whitened_unlensed,
                ] {csv_tables/waveform_whitened_unlensed.csv};
            \coordinate (unlensedmergertime) at (axis cs: 0, 0);
            \coordinate (unlensedmergermax) at (axis cs: 0, 0.7448266872457859);
            \coordinate (unlensedmergermin) at (axis cs: 0, -0.7448266872457859);
            \node[below left] at (unlensedmergertime) {unlensed};
        \nextgroupplot[
            axis y line=none,   %
            width=\topwidthright,
            axis x discontinuity=crunch,
            xmin=396.8, xmax=399.4,
            x axis line style={-},
        ]
            \addplot[
                no marks,
                Tomato,
            ]
                table[
                    col sep=comma,
                    x=sample_times_delayed_plus,
                    y=h_cross_plus,
                ] {csv_tables/waveform_delayed_whitened_plus.csv};
            \coordinate (plusmergertime) at (axis cs: 398.3165874481201, 0);
            \coordinate (plusmergermax) at (axis cs: 398.3165874481201, 1.4845044653406898);
            \coordinate (plusmergermin) at (axis cs: 398.3165874481201, -1.4845044653406898);
            \node[below left] at (plusmergertime) {image $+$};
        \nextgroupplot[
            axis y line=none,   %
            width=\topwidthrightright,
            xmin=419, xmax=421,
            xlabel={Time},  %
        ]
            \addplot[
                no marks,
                CornflowerBlue,
            ]
                table[
                    col sep=comma,
                    x=sample_times_delayed_minus,
                    y=h_cross_minus,
                ] {csv_tables/waveform_delayed_whitened_minus.csv};
            \coordinate (minusmergertime) at (axis cs: 420.2115981578827, 0);
            \coordinate (minusmergermax) at (axis cs: 420.2115981578827, 0.5876413063940225);
            \coordinate (minusmergermin) at (axis cs: 420.2115981578827, -0.5876413063940225);
            \node[below left] at (minusmergertime) {image $-$};
    \end{groupplot}

    \node[above,] at (topgroup c1r1.north) {Lensing timeline};

    \draw[very thin, LightGray,] (unlensedmergermax) ++(-2mm, 0) -- (minusmergertime |- unlensedmergermax) -- ++ (4mm, 0);
    \draw[very thin, Black,] (unlensedmergermax) ++(-2mm, 0) -- ++ (4mm, 0);
    \draw[very thin, Black,] (plusmergermax) ++(-2mm, 0) -- ++ (4mm, 0);
    \draw[very thin, Black,] (minusmergermax) ++(-2mm, 0) -- ++ (4mm, 0);

    \node[above,] at (minusmergermax) {demagnified};
    \node[right,xshift=2mm,] at (plusmergermax) {magnified};

    \draw[Black, {Stealth[length=4pt,width=4pt]}-{Stealth[length=4pt,width=4pt]}] (plusmergermin) -- (minusmergertime |- plusmergermin);
    \node[above,] at ($(plusmergermin)!0.5!(minusmergertime |- plusmergermin)$) {$\Delta t_\text{arrival}$};

    \draw[Black, {Stealth[length=4pt,width=4pt]}-{Stealth[length=4pt,width=4pt]}] (unlensedmergertime |- plusmergermin) -- (plusmergertime |- plusmergermin);
    \node[above,] at ($(unlensedmergertime |- plusmergermin)!0.5!(plusmergertime |- plusmergermin)$) {$\Delta t_{+}$};

    \draw[very thin, LightGray,] (unlensedmergermin) -- ($(unlensedmergertime |- plusmergermin) + (0, -4mm)$);
    \draw[very thin, LightGray,] (minusmergermin) -- ($(minusmergermin |- plusmergermin) + (0, -4mm)$);
    \draw[
        Black,
        {Stealth[length=4pt,width=4pt]}-{Stealth[length=4pt,width=4pt]}
    ] ($(unlensedmergertime |- plusmergermin) + (0, -2mm)$) -- ($(minusmergertime |- plusmergermin) + (0, -2mm)$);
    \node[below,] at ($($(unlensedmergertime |- plusmergermin) + (0, -2mm)$)!0.5!($(minusmergertime |- plusmergermin) + (0, -2mm)$)$) {$\Delta t_{-}$};

\end{tikzpicture}


==> tikz/lensing_plane_frame.tex <==
\tikzsetnextfilename{lensing_plane_frame}
\begin{tikzpicture}[thick,line cap=round,scale=1.3]
    \newcommand{\lenscolor}{RoyalBlue}
    \newcommand{\sourcecolor}{ForestGreen}

    \def\Dl{4.8}
    \def\Dls{4.4}
    \def\lenseta{0.65}
    \def\lensxi{1.25}

    \pgfmathsetmacro\Ds{ (\Dl+\Dls) }
    \pgfmathsetmacro\imageyup{\lensxi/\Dl*\Ds}
    \pgfmathsetmacro\anglethetaup{atan(\lensxi/\Dl)}
    \pgfmathsetmacro\anglebeta{atan(\lenseta/\Ds)}
    \pgfmathsetmacro\anglethetaE{sqrt(\anglethetaup^2-\anglebeta*\anglethetaup)}
    \pgfmathsetmacro\lensRE{tan(\anglethetaE)*\Dl}
    \pgfmathsetmacro\lenssize{tan(\anglethetaE)*\Dl}
    \pgfmathsetmacro\anglethetadn{-\anglethetaup+2*sqrt(\anglebeta^2/4+\anglethetaE^2)}
    \pgfmathsetmacro\lensxidn{tan(\anglethetadn)*\Dl}
    \pgfmathsetmacro\imageydn{\lensxidn/\Dl*\Ds}
    \pgfmathsetmacro\orbitalradius{sqrt(\lenseta*\lenseta+\Dls*\Dls)}
    \pgfmathsetmacro\anglealphaupminusthetaup{atan( ( tan(\anglethetaup) - tan(\anglebeta) )*\Ds/\Dls - tan(\anglethetaup) )}
    \pgfmathsetmacro\anglealphadnminusthetadn{atan( ( tan(\anglethetadn) + tan(\anglebeta) )*\Ds/\Dls - tan(\anglethetadn) )}

    \pgfmathsetmacro\observerup{ \Ds * (\lensxi-\lenseta) / \Dls + \lenseta}
    \pgfmathsetmacro\observerdn{ \Ds * (\lensxidn+\lenseta) / \Dls - \lenseta}

    \coordinate (src) at (0,\lenseta);
    \coordinate (lns) at (\Dls,0);
    \coordinate (obs) at (\Ds,0);

    \coordinate (imgup) at (0,\imageyup);
    \coordinate (imgdn) at (0,-\imageydn);
    \coordinate (obsup) at (\Ds,\observerup);
    \coordinate (obsdn) at (\Ds,-\observerdn);

    \draw[LnsPlaneCol, very thin] (src) -- (obs) -- (lns) -- cycle;
    \fill[LnsPlaneCol, opacity=0.15] (src) -- (obs) -- (lns) -- cycle;

    \node[\sourcecolor,left] at (\Ds-4,0.15) {\scriptsize $\beta$};
    \draw[\sourcecolor,thin] (obs) ++(0:-4) arc (180:180-\anglebeta:4);

    \node[\imagecolor,left] at (\Ds-3.5,0.55) {\scriptsize $\alpha_+$};
    \draw[\imagecolor,thin] (obs) ++(180-\anglebeta:3.6) arc (180-\anglebeta:180-\anglethetaup:3.6);

    \node[\imagecolordn,left] at (\Ds-4.3,-0.55) {\scriptsize $\alpha_-$};
    \draw[\imagecolordn,thin] (obs) ++(180-\anglebeta:4.4) arc (180-\anglebeta:180+\anglethetadn:4.4);

    \node[\imagecolor,left] at (\Ds-3,0.52) {\scriptsize $\theta_+$};
    \draw[\imagecolor,thin] (obs) ++(0:-3) arc (180:180-\anglethetaup:3);

    \node[\imagecolordn,left] at (\Ds-3.5,-0.45) {\scriptsize $\theta_-$};
    \draw[\imagecolordn,thin] (obs) ++(0:-3.5) arc (180:180+\anglethetadn:3.5);

    \node[Black,opacity=0.4,left] at (\Ds-2.5,0.42) {\scriptsize $\thetaE$};
    \draw[Black,opacity=0.4,thin] (obs) ++(0:-2.5) arc (180:180-\anglethetaE:2.5);

    \node[Black,opacity=0.4,left] at (\Ds-2.7,-0.35) {\scriptsize $\thetaE$};
    \draw[Black,opacity=0.4,,thin] (obs) ++(0:-2.7) arc (180:180+\anglethetaE:2.7);

    \node[\imagecolor,left] at (\Dls-1,\lensxi+0.05) {\scriptsize $\hat{\alpha}_+$};
    \draw[\imagecolor,thin] (\Dls,\lensxi) ++(0:-1) arc (180:180-\anglethetaup:1);
    \draw[\imagecolor,thin] (\Dls,\lensxi) ++(0:-1) arc (180:180+\anglealphaupminusthetaup:1);

    \node[\imagecolordn,left] at (\Dls-1,-\lensxidn+0.05) {\scriptsize $\hat{\alpha}_-$};
    \draw[\imagecolordn,thin] (\Dls,-\lensxidn) ++(0:-1) arc (180:180+\anglethetadn:1);
    \draw[\imagecolordn,thin] (\Dls,-\lensxidn) ++(0:-1) arc (180:180-\anglealphadnminusthetadn:1);

    \node[\sourcecolor,right] at (0+0.4,\lenseta+0.25) {\scriptsize $\openangle$};
    \draw[\sourcecolor,thin] (src) ++(0:0.6) arc (0:\anglealphaupminusthetaup:0.6);
    \draw[\sourcecolor,thin] (src) ++(0:0.6) arc (0:-\anglealphadnminusthetadn:0.6);
    \node[\sourcecolor,right] at (0+0.55,\lenseta-0.45) {\scriptsize $\openanglem$};
    \draw[\sourcecolor,thin] (src) ++(-\anglebeta:0.75) arc (-\anglebeta:-\anglealphadnminusthetadn:0.75);
    \node[\sourcecolor,right] at (0+1.6,\lenseta+0.05) {\scriptsize $\openanglep$};
    \draw[\sourcecolor,thin] (src) ++(-\anglebeta:1.6) arc (-\anglebeta:\anglealphaupminusthetaup:1.6);

    \draw[\sourcecolor, dotted] (\Dl+\Dls, 0) -- (src);

    \draw[\imagecolor, very thick] (src) -- (\Dls,\lensxi);
    \draw[\imagecolor, very thick] (\Dls,\lensxi) -- (obs);
    \draw[Black, opacity=0.4, thin] (\Dls-0.15,{tan(\anglethetaE)*(\Dl+0.15)}) -- (obs);
    \draw[Black, opacity=0.4, thin] (\Dls-0.15,{-tan(\anglethetaE)*(\Dl+0.15)}) -- (obs);
    \draw[\imagecolor, very thick, densely dashed] (imgup) -- (\Dls,\lensxi);
    \draw[\imagecolor, thick, dotted] (\Dls,\lensxi) -- (obsup);

    \draw[\imagecolordn, very thick] (src) -- (\Dls, -\lensxidn);
    \draw[\imagecolordn, very thick] (\Dls,-\lensxidn) -- (obs);
    \draw[\imagecolordn, very thick, densely dashed] (imgdn) -- (\Dls,-\lensxidn);

        \draw[\imagecolordn, thick, dotted] (\Dls,-\lensxidn) -- (obsdn);

    \fill[\imagecolor] (imgup) circle (1.5pt);
    \fill[\imagecolordn] (imgdn) circle (1.5pt);
    \fill[\imagecolor] (obsup) circle (1.5pt);
    \fill[\sourcecolor] (src) circle (1.5pt);
    \fill[Navy] (obs) circle (1.5pt);
    \fill[Black] (lns) circle (1.5pt);

    \node[below left] at (src) {\scriptsize source};
    \node[above left] at (imgup) {\scriptsize image $+$};
    \node[left] at (imgdn) {\scriptsize image $-$};
    \node[above left] at (obsup) {\scriptsize observer $+$};
    \node[below] at (obs) {\scriptsize observer};
    \node[below] at (lns) {\scriptsize lens};

    \draw[Black,opacity=0.4,densely dotted,thin] (\Dls-0.5,\lensRE) -- (\Dls+0.25,\lensRE);
    \draw[Black,opacity=0.4,densely dotted,thin] (\Dls-0.5,-\lensRE) -- (\Dls+0.25,-\lensRE);

    \draw[Black, opacity=0.4, thin, <->] (\Dls-0.2,0) -- (\Dls-0.2,\lensRE);
    \draw[Black, opacity=0.4, thin, <->] (\Dls-0.2,0) -- (\Dls-0.2,-\lensRE);

    \node[Black, opacity=0.4, left] at (\Dls-0.2, \lensRE/2+0.2) {\scriptsize $\RE$};
    \node[Black, opacity=0.4, left] at (\Dls-0.2, -\lensRE/2+0.1) {\scriptsize $\RE$};

    \draw[<->] (0,-1.3) -- (\Dls,-1.3);
    \draw[<->] (\Dls,-1.3) -- (\Ds,-1.3);
    \draw[<->] (0,-1.45) -- (\Ds,-1.45);

    \draw[Black,opacity=0.4,densely dotted,thin] (0,-\imageydn-0.25) -- (0,\imageyup+0.25);
    \draw[Black,opacity=0.4,densely dotted,thin] (\Ds,{-\observerdn-0.25}) -- (\Ds,{\observerup+0.25});
    \draw[Black,opacity=0.4,densely dotted,thin] (\Dls,{-\imageydn-0.25}) -- (\Dls,\lensxi+0.25);
    \draw[Black,opacity=0.4,densely dotted,thin] (0-1.9,0) -- (\Ds+0.5,0);

    \node[below, align=center] at (0,{-\imageydn-0.25}) {\scriptsize source \\ \scriptsize plane};
    \node[below, align=center] at (\Dls,{-\imageydn-0.25}) {\scriptsize lens \\ \scriptsize plane};

        \fill[\imagecolordn] (\Ds,-\observerdn) circle (1.5pt);
        \node[left] at (\Ds,-\observerdn) {\scriptsize observer $-$};

    \node[above left] at (\Dls/2,-1.3) {\scriptsize $D_{\ell s}$};
    \node[above] at (\Dls+\Dl/2+0.5,-1.3) {\scriptsize $D_\ell$};
    \node[below] at (\Ds/2,-1.45) {\scriptsize $D_{s}$};

    \draw[<->] (-1.2,0) -- (-1.2,\lenseta);
    \draw[<->] (-1.0,0) -- (-1.0,\imageyup);
    \draw[Black,opacity=0.4,densely dotted,thin] (-1.5,\lenseta) -- (0.5,\lenseta);
    \draw[Black,opacity=0.4,densely dotted,thin] (-1.5,\imageyup) -- (0.5,\imageyup);

    \node[left] at (-1.0,\lensxi/2+\imageyup/2) {\scriptsize $\xi_+ \equiv x_+ \cdot \RE$};
    \node[left] at (-1.2,\lenseta/2) {\scriptsize $\eta \equiv y \cdot\RE$};

    \draw[thin, densely dotted] (0, \lenseta) -- (\Dls, 0);
    \node[right] at ({\Dls/2 + 1.1}, {\lenseta/2 - 0.1}) {\scriptsize $\rorbit$};

    \node[right] at ({cos(\anglebeta)}, {\lenseta - sin(\anglebeta) + 0.11}) {\scriptsize $\xhatlns$};
    \draw[->] (0, \lenseta) -- ({cos(\anglebeta)}, {\lenseta - sin(\anglebeta)});
    \node[above] at ({sin(\anglebeta)}, {\lenseta + cos(\anglebeta)}) {\scriptsize $\yhatlns$};
    \draw[->] (0, \lenseta) -- ({sin(\anglebeta)}, {\lenseta + cos(\anglebeta)});

\end{tikzpicture}


==> tikz/new_parameters_only.tex <==
\tikzsetnextfilename{new_parameters_only}
\begin{tikzpicture}[
]
    \begin{luacode*}
        -- Parameters ----------------------------

        -- Placing the lens wrt the source
        r_orbit     = 2.12
        theta_lns   = rad(100)
        phi_lns     = rad(78)

        -- Placing the observer
        r_obs       = 4.0
        theta_JN    = rad(80)
        -- Since we're choosing to express everything using the J-frame
        -- where the observer is placed along the y axis (⇒ no need for
        -- an azimuthal angle).

        -- Orbital angular momentum
        theta_JL    = rad(25) -- Zenith angle between J and L
        phi_JL      = rad(46) -- Azimuthal angle between J and L
        L_mag       = 2       -- Orbital angular momentum magnitude

        phi_orb     = rad(38) -- Orbital phase
        J_mag       = 2.1     -- Total angular momentum magnitude

        psi         = rad(33) -- Polarization angle

        phi_mis     = rad(30) -- Misalignement angle between J and L_agn
        L_agn_mag   = 2.5
        v_orbit_mag = 1.4

        -- Calculations --------------------------

        -- Extra angles
        Omega = rad(86) -- LVK's convention fixes this at π/2
        phi_coal = math.pi/2 - phi_orb

        -- Source position (cartesian coordinates)
        src_pos = Vec3(0,0,0)

        -- Lens position (cartesian coordinates)
        lns_pos = src_pos + r_orbit * Vec3(
            sin(theta_lns) * cos(phi_lns),
            sin(theta_lns) * sin(phi_lns),
            cos(theta_lns)
        )

        -- Observer position (cartesian coordinates)
        obs_pos = src_pos + r_obs * Vec3(
            0, -- By construction ⇒ J-frame def.
            sin(theta_JN),
            cos(theta_JN)
        )

        -- J-frame unit vectors
        x_hat_J = Vec3(1,0,0)
        y_hat_J = Vec3(0,1,0)
        z_hat_J = Vec3(0,0,1)


        z_hat_L = Vec3(
            cos(phi_JL) * math.sin(theta_JL),
            sin(phi_JL) * math.sin(theta_JL),
            cos(theta_JL)
        )

        -- Observer direction
        k_hat = Mat3x3.rotation(-theta_JN, x_hat_J) * z_hat_J
        -- Line of ascending nodes
        line_of_asc_nodes = (k_hat ^ z_hat_L):normalize()
        -- L perpendicular
        L_perp = (line_of_asc_nodes ^ k_hat):normalize()

        -- L-frame unit vectors
        x_hat_L = Mat3x3.rotation(phi_orb, z_hat_L) * line_of_asc_nodes
        y_hat_L = z_hat_L ^ x_hat_L
        -- z_hat_L was defined previously

        -- Line-of-sight projected onto the orbital plane
        los_proj_onto_orb_plane = (obs_pos * x_hat_L) * x_hat_L + (obs_pos * y_hat_L) * y_hat_L

        -- Wave frame unit vectors
        x_hat_W = Mat3x3.rotation(-Omega, k_hat) * line_of_asc_nodes
        y_hat_W = k_hat ^ x_hat_W
        z_hat_W = k_hat

        -- Wave frame primed unit vectors
        local rotmat = Mat3x3.rotation(-psi, z_hat_W)
        x_hat_W_prim = rotmat*x_hat_W
        y_hat_W_prim = rotmat*y_hat_W
        z_hat_W_prim = z_hat_W

        J_vec = J_mag * z_hat_J
        L_vec = L_mag * z_hat_L
        L_agn_hat_st_phi_mis_is_0 = (
            Mat3x3.rotation(phi_lns, z_hat_J)
            * Mat3x3.rotation(theta_lns - math.pi/2, y_hat_J)
            * z_hat_J
        )
        L_agn_vec = L_agn_mag * (
            Mat3x3.rotation(phi_mis, lns_pos - src_pos)
            * L_agn_hat_st_phi_mis_is_0
        )

        theta_LN = Vec3.angle(L_vec, k_hat)

        v_orbit_vec = v_orbit_mag * (L_agn_vec ^ (src_pos - lns_pos)):normalize()
    \end{luacode*}
    \begin{scope}[
        shift={(-2.5,-1.7)},
        thick,
        line cap=round,
    ]
        \begin{axis}[
            xmin=0.0,
            xmax=1.0,
            ymin=0.0,
            ymax=1.0,
            zmin=0.0,
            zmax=1.0,
            scale only axis,
            clip mode=individual,
            scale=3.5,
            view={112}{17}, %
            width=1cm,
            height=1cm,
            unit vector ratio=1 1 1,
            xlabel={},
            xticklabels={},
            ylabel={},
            yticklabels={},
            zlabel={},
            zticklabels={},
            axis line style={draw=none},
            tick style={draw=none},
        ]
            \directlua{unitlen = 1.5}

            \coordinate (bbh) at (axis cs:\directlua{tp2s(src_pos)});
            \coordinate (smbh) at (axis cs:\directlua{tp2s(lns_pos)});
            \coordinate (obs) at (axis cs:\directlua{tp2s(obs_pos)});

            \directlua{plane_intersect_line = (z_hat_L ^ z_hat_J):normalize()}
            \fill[thin, opacity=0.1, LvecCol ] \directlua{arc_segments(src_pos,  bh_offset_len * plane_intersect_line, z_hat_L, math.pi)};
            \fill[opacity=0.1, JvecCol] \directlua{arc_segments(src_pos, unitlen*x_hat_J, z_hat_J, 2*math.pi)};
            \fill[thin, opacity=0.2, LvecCol ] \directlua{arc_segments(src_pos, -bh_offset_len * plane_intersect_line, z_hat_L, math.pi)};

            \draw[thin, opacity=0.2, LvecCol ] \directlua{arc_segments(src_pos, bh_offset_len * plane_intersect_line, z_hat_L, 2*math.pi)};
            \draw[thin, opacity=0.2, LvecCol ] (\directlua{tp2s(bh_offset_len * plane_intersect_line)})
                -- (\directlua{tp2s(-bh_offset_len * plane_intersect_line)});
            \draw[thin, opacity=0.2, JvecCol, ] \directlua{arc_segments(src_pos, 1.00 * unitlen * x_hat_J, z_hat_J, 2*math.pi)};

            \node[above, rotate=15] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(rad(-120), z_hat_J) * (unitlen*x_hat_J))})
                {\scriptsize\color{JvecCol} $\perp$ to $\Jvec$};

            \draw[JvecCol, very thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * x_hat_J)});
            \draw[JvecCol, very thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * y_hat_J)});
            \draw[JvecCol, very thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos + unitlen * z_hat_J)});

            \node[left] at (axis cs:\directlua{tp2s(src_pos + unitlen * x_hat_J)})
                {\scriptsize\color{JvecCol} $\xhatJ$};
            \node[right] at (axis cs:\directlua{tp2s(src_pos + unitlen * y_hat_J)})
                {\scriptsize\color{JvecCol} $\yhatJ$};
            \node[right] at (axis cs:\directlua{tp2s(src_pos + unitlen * z_hat_J)})
                {\scriptsize\color{JvecCol} $\zhatJ$};

            \draw[thick, WaveCol,] (bbh) -- (obs);
            \draw[thin, densely dotted, JvecCol] (bbh) -- (axis cs:\directlua{tp2s(Vec3(obs_pos.x, obs_pos.y, src_pos.z))}) -- (obs);

            \draw[thick] (bbh) -- (smbh);
            \draw[thin, densely dotted, Black] (bbh)
                -- (axis cs:\directlua{tp2s(Vec3(lns_pos.x, lns_pos.y, src_pos.z))});
            \draw[thin, densely dotted, Black] (smbh)
                -- (axis cs:\directlua{tp2s(lns_pos + 1.25*z_hat_J)});

            \draw[thick, ->] (smbh)
                -- (axis cs:\directlua{tp2s(lns_pos + L_agn_vec)});
            \node[above] at (axis cs:\directlua{tp2s(lns_pos + L_agn_vec)})
                {\scriptsize\color{Black} $\LAGNvec$};
            \draw[thin, Black] \directlua{right_angle_mark_segments(lns_pos, L_agn_vec, src_pos - lns_pos, 0.1)};

            \draw[thin, densely dotted, Black] (smbh)
                -- (axis cs:\directlua{tp2s(lns_pos + 1.25*L_agn_hat_st_phi_mis_is_0)});

            \draw[thin, Black,] \directlua{arc_segments(lns_pos, 1.1*L_agn_hat_st_phi_mis_is_0, lns_pos - src_pos, phi_mis)};
            \node[above, yshift=4mm] at (axis cs:\directlua{tp2s(lns_pos + Mat3x3.rotation(0.65*phi_mis, lns_pos - src_pos) * (1.1*L_agn_hat_st_phi_mis_is_0))})
                {\normalsize\color{Black} $\phimis$};
            \directlua{draw_arc_gradient(lns_pos, 1.25*L_agn_hat_st_phi_mis_is_0, (lns_pos - src_pos) ^ z_hat_J, theta_lns - math.pi/2,
                                         "thin", "Black", "Black")};
            \node[above,] at (axis cs:\directlua{tp2s(lns_pos + Mat3x3.rotation(0.5 * (theta_lns - math.pi/2), (lns_pos - src_pos) ^ z_hat_J) * (1.25*L_agn_hat_st_phi_mis_is_0))})
                {\normalsize\color{Black!50!Black} $\thetalns - \frac{\pi}{2}$};

            \node[above] at (axis cs:\directlua{tp2s(Vec3(src_pos + J_vec))}) {\color{JvecCol} $\Jvec$};
            \draw[JvecCol, thick, ->] (bbh)
                -- (axis cs:\directlua{tp2s(Vec3(src_pos + J_vec))});

            \node[above] at (axis cs:\directlua{tp2s(src_pos + L_vec)})
                {\scriptsize\color{LvecCol} $\Lvec$};
            \draw[LvecCol, thick, ->] (bbh) -- (\directlua{tp2s(src_pos + L_vec)});

            \node[below, yshift=-2mm] at (axis cs:\directlua{tp2s(Vec3.lerp(src_pos, lns_pos, 0.6))})
                {\normalsize\color{Black}$\rorbit$};

            \draw[thick, ->, WaveCol] (bbh)
                -- (axis cs:\directlua{tp2s(src_pos + unitlen * k_hat)});
            \node[below] at (axis cs:\directlua{tp2s(src_pos + unitlen * k_hat)})
                {\scriptsize\color{WaveCol} $\Nhat$};

            \draw[gray, thick, ->] (bbh) -- (axis cs:\directlua{tp2s(src_pos+v_orbit_vec)});
            \node[below,] at (axis cs:\directlua{tp2s(src_pos+v_orbit_vec)})
                {\scriptsize\color{gray} $\vorbit$};
            \draw[thin, gray] \directlua{right_angle_mark_segments(src_pos, v_orbit_vec, lns_pos - src_pos, 0.1)};

            \directlua{bh_offset_len = 0.3} %
            \draw[thin, densely dashed, LvecCol] (\directlua{tp2s(src_pos - bh_offset_len * x_hat_L)})
            -- (\directlua{tp2s(src_pos + bh_offset_len * x_hat_L)});
            \draw[thin, LvecCol, ->] \directlua{arc_segments(src_pos, src_pos + bh_offset_len * x_hat_L, z_hat_L, rad(15))};
            \draw[thin, LvecCol, ->] \directlua{arc_segments(src_pos, src_pos - bh_offset_len * x_hat_L, z_hat_L, rad(15))};
            \fill[LvecCol,] (\directlua{tp2s(src_pos + bh_offset_len * x_hat_L)}) circle (0.6mm);
            \fill[LvecCol,] (\directlua{tp2s(src_pos - bh_offset_len * x_hat_L)}) circle (0.6mm);

            \directlua{draw_arc_gradient(src_pos, 0.9 * math.min(L_mag, J_mag) * z_hat_J, J_vec ^ L_vec, theta_JL,
                                         "thin", "JvecCol", "LvecCol")};

            \node[above, yshift=2mm] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(theta_JL / 2, J_vec ^ L_vec) * (0.9 * math.min(L_mag, J_mag) * z_hat_J))})
                {\scriptsize\color{LvecCol!50!JvecCol} $\thetaJL$};

            \directlua{draw_arc_gradient(src_pos, 0.66 * unitlen * z_hat_J, x_hat_J, -theta_JN,
                                         "thin", "JvecCol", "WaveCol")};

            \node[right,] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(-0.5*theta_JN, x_hat_J) * (0.66 * unitlen * z_hat_J))})
                {\scriptsize\color{JvecCol!50!WaveCol} $\thetaJN$};


            \directlua{draw_arc_gradient(src_pos, 0.82 * unitlen * x_hat_J, z_hat_J, phi_lns, "thin", "JvecCol", "Black")};
            \directlua{draw_arc_gradient(src_pos, 0.33 * unitlen * z_hat_J, z_hat_J ^ (lns_pos - src_pos), theta_lns,
                                         "thin", "JvecCol", "Black")};

            \node[right, JvecCol!65!Black, yshift=1mm] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(0.35*theta_lns, z_hat_J ^ (lns_pos - src_pos)) * (0.33 * unitlen * z_hat_J))})
                {\normalsize\color{Black} $\thetalns$};
            \node[below,] at (axis cs:\directlua{tp2s(src_pos + Mat3x3.rotation(0.5*phi_lns, z_hat_J) * (0.82 * unitlen * x_hat_J))})
                {\normalsize\color{Black} $\philns$};


            \fill[Black,] (bbh) circle (0.6mm);

            \node[above] at (obs) {\scriptsize\color{WaveCol}observer};
            \fill[WaveCol,] (obs) circle (0.6mm);

            \node[below,align=center] at (smbh) {\scriptsize SMBH \\[3pt] \normalsize\textcolor{Black}{$M_\text{lns}$}};
            \fill[Black,] (smbh) circle (0.6mm);
        \end{axis}
    \end{scope}
\end{tikzpicture}


==> tikz/quantities_at_infinity.tex <==
\tikzsetnextfilename{quantities_at_infinity}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=quantities at infinity,
            group size=3 by 1,
            horizontal sep=2.2cm,
        },
        width=0.205\textwidth,
        height=0.205\textwidth,
        ylabel style={yshift=-1mm,},
        enlargelimits=false,
        axis on top,
        colorbar style={
        },
        title style={
            align=center,
            text width=0.22\textwidth,
        },
    ]
        \nextgroupplot[
            title={Total opening angle \\ $\openangle \equiv \openanglep + \openanglem$},
            point meta min=1.6204815970290225,
            point meta max=98.38459900738053,
            ylabel={$r_\text{lns} / R_\text{Sch}$ [\phantom{m}]},
            ymode=log,
            ymin=1e1,
            ymax=1e4,
            xmode=log,
            xmin=1e-2,
            xmax=1e1,
            colormap/viridis,
            colorbar,
            colorbar style={
                width=2mm,
                xshift=-5mm,
                xticklabel pos=right,
                xlabel={[\unit{\degree}]},
            },
        ]
            \addplot graphics[
                xmin=1e-2, xmax=1e1,
                ymin=1e1, ymax=1e4,
            ] {pictures/total_opening_angle.png};
            \node[above, rotate={0}] at (axis cs:0.1, 4000) {\tiny\color{White}\ang{2.5}};
            \node[above, rotate={0}] at (axis cs:0.1, 1000) {\tiny\color{White}\ang{5}};
            \node[above, rotate={0}] at (axis cs:0.1, 250) {\tiny\color{White}\ang{10}};
            \node[above, rotate={0}] at (axis cs:0.1, 65) {\tiny\color{White}\ang{20}};
            \node[above, rotate={0}] at (axis cs:0.1, 13) {\tiny\color{White}\ang{40}};
            \node[above, rotate={55}] at (axis cs:5, 30) {\tiny\color{White}\ang{60}};
            \node[above, rotate={55}] at (axis cs:7, 20) {\tiny\color{White}\ang{80}};
            \addplot[white, no marks, thin, unbounded coords=jump, forget plot,]
                table[col sep=comma] {csv_tables/total_opening_angle_contours.csv};
            \addplot[mark=none, densely dotted, White, forget plot,] coordinates {(1,1e1) (1,1e4)};
            \node[above, rotate={90}] at (axis cs:1,1150) {\color{White}$y = 1$};

        \nextgroupplot[
            title={Arrival time difference \\ $\Delta t_\mathrm{arrival}$},
            point meta min=-0.4044751496834907,
            point meta max=9.039685547489919,
            ylabel={$M_\text{lns}$ [$M_\odot$]},
            ymode=log,
            ymin=1e6,
            ymax=1e9,
            xmode=log,
            xmin=1e-2,
            xmax=1e1,
            colormap/viridis,
            colorbar,
            colorbar style={
                width=2mm,
                xshift=-5mm,
                xticklabel pos=right,
                xlabel={[\unit{\second}]},
                yticklabel={$10^{\pgfmathprintnumber{\tick}}$},
            },
        ]
            \addplot graphics[
                xmin=1e-2, xmax=1e1,
                ymin=1e6, ymax=1e9,
            ] {pictures/time_delay_difference.png};
            \addplot[mark=none, densely dotted, White, forget plot,] coordinates {(1,1e6) (1,1e9)};
            \node[above, rotate={90}] at (axis cs:1,14000000) {\color{White}$y = 1$};
            \addplot[white, no marks, thin, unbounded coords=jump]
                table[col sep=comma] {csv_tables/time_delay_difference_contours.csv};
            \node[above, rotate={-48}] at (axis cs:0.015,1500000) {\tiny\color{White}\qty{1}{\second}};
            \node[above, rotate={-48}] at (axis cs:0.04,5300000) {\tiny\color{White}\qty{1e1}{\second}};
            \node[above, rotate={-48}] at (axis cs:0.1,22500000) {\tiny\color{White}\qty{1e2}{\second}};
            \node[above, rotate={-48}] at (axis cs:0.2,110000000) {\tiny\color{White}\qty{1e3}{\second}};
            \node[above, rotate={-48}] at (axis cs:1.7,130000000) {\tiny\color{White}\qty{1e4}{\second}};
            \node[below, rotate={-48}] at (axis cs:6,550000000) {\tiny\color{White}\qty{1e5}{\second}};

        \nextgroupplot[
            title={Magnifications \\ $\mu_+$ \& $\mu_-$},
            xmode=log,
            xmin=1e-2,
            xmax=1e1,
            ymode=log,
            ymin=1e-3,
            ymax=1e2,
            legend style={
                at={(0.1,0.1)},
                anchor=south west,
            },
        ]
            \addplot[mark=none, densely dotted, Grey, forget plot,] coordinates {(1e-2,1) (1e1,1)};
            \addplot[mark=none, densely dotted, Grey, forget plot,] coordinates {(1,1e-3) (1,1e2)};
            \addplot[
                no marks,
                Tomato,
                thick,
            ]
                table[
                col sep=comma,
                x=y,
                y=magnification_plus,
            ] {csv_tables/magnification_plus_and_minus.csv};
            \addlegendentry{$\mu_+$}
            \addplot[
                no marks,
                CornflowerBlue,
                densely dashed,
                thick,
            ]
                table[
                col sep=comma,
                x=y,
                y=magnification_minus,
            ] {csv_tables/magnification_plus_and_minus.csv};
            \addlegendentry{$\mu_-$}
            \node[below] at (axis cs:0.04,1) {\color{Grey}$\mu_\pm = 1$};
            \node[below, rotate={90}] at (axis cs:1,10) {\color{Grey}$y = 1$};
    \end{groupplot}
    \coordinate (toplabelx) at ($(quantities at infinity c1r1.west)!0.5!(quantities at infinity c3r1.east)$);
    \node[below, yshift=-5mm] at (toplabelx |- quantities at infinity c1r1.south) {Dimensionless image position $y$ [\phantom{m}]};
\end{tikzpicture}


==> tikz/schematic_figure.tex <==
\tikzsetnextfilename{schematic_figure}
\begin{tikzpicture}[]


    \node at (0, 0) {\includegraphics[width=0.9\textwidth]{pictures/schematic_drawing-system.png}};
    \clip (-7, -4.5) rectangle (6, 4);
    \node at (-2.27, 2.65) {\includegraphics[width=0.35\textwidth]{pictures/schematic_drawing-timeline.png}};

    \node[rotate=90,above,yshift=-0.5,] at (-5.07, 2.65) { strain};
    \node[right,shift={(-0.1,0.1)}] at (0.53, 2.65) { time};
    \node[above,] at (-3.1, 3.3) {\Large\color{PlusCol} $+$};
    \node[above,] at (-0.9, 3.3) {\Large\color{MinusCol} $-$};

    \node[above,] at (5.4, 3.6) { observer};
    \node[below,] at (-4.7, -3.5) { $m_1$};
    \node[above,] at (-3.1, -2.0) { $m_2$};
    \node[rotate=27,below,] at (-1.7, -3.5) { $\rorbit$};
    \node[above,] at (-0.6, 0.6) { $\LAGNvec$};
    \node[left,] at (-4.2, -0.8) {\color{JvecCol} $\Jvec$};
    \node[left,] at (-4.4, -1.8) {\color{LvecCol} $\Lvec$};
    \node[] at (-2.8, -1.25) {\color{PlusCol} $\openanglep$};
    \node[] at (-1.9, -2.0) {\color{MinusCol} $\openanglem$};
    \node[] at (-2.1, -0.7) { $\openangle$};
    \node[rotate=27, below,] at (4.0, -0.2) { orbit of the binary};
\end{tikzpicture}

